Hopf Arborescent Links, Minor Theory, and Decidability of the Genus Defect

While the problem of computing the genus of a knot is now fairly well understood, no algorithm is known for its four-dimensional variants, both in the smooth and in the topological locally flat category. In this article, we investigate a class of knots and links called Hopf arborescent links, which are obtained as the boundaries of some iterated plumbings of Hopf bands. We show that for such links, computing the genus defects, which measure how much the four-dimensional genera differ from the classical genus, is decidable. Our proof is non-constructive, and is obtained by proving that Seifert surfaces of Hopf arborescent links under a relation of minors defined by containment of their Seifert surfaces form a well-quasi-order.

==> (inline-0) <==
\begin{tikzpicture}[scale = 1.2]
%Param list
%\def\i{1} \def\l{1.5} \def\L{0.15} \def\esp{0.15} \def\e{0.1} \def\c{0.1}
%\def\i{2} \def\l{1.5} \def\L{0.15} \def\esp{0.15} \def\e{0.1} \def\c{0.1}
%\def\i{3} \def\l{1.5} \def\L{0.15} \def\esp{0.15} \def\e{0.1} \def\c{0.1}
%\def\i{4} \def\l{3} \def\L{0.2} \def\esp{0.35} \def\e{0.2} \def\c{0.1}
%\def\i{5} \def\l{1.7} \def\L{0.15} \def\esp{0.25} \def\e{0.2} \def\c{0.1}
%\def\i{6} \def\l{1.7} \def\L{0.1} \def\esp{0.15} \def\e{0.1} \def\c{0.05}
%\def\i{7} \def\l{1.7} \def\L{0.1} \def\esp{0.15} \def\e{0.1} \def\c{0.05}
%\def\i{8} \def\l{1.7} \def\L{0.15} \def\esp{0.35} \def\e{0.25} \def\c{0.1}
%\def\i{9} \def\l{4} \def\L{0.2} \def\esp{0.35} \def\e{0.3} \def\c{0.1}
%\def\i{10} \def\l{1.3} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1}
%\def\i{11} \def\l{1.2} \def\L{0.15} \def\esp{0.18} \def\e{0.15} \def\c{0.1}
%\def\i{12} \def\l{3} \def\L{0.2} \def\esp{0.3} \def\e{0.25} \def\c{0.1}
%\def\i{13} \def\l{1.3} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1}
%\def\i{14} \def\l{1.3} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1}
%\def\i{15} \def\l{1.5} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1}
%\def\i{16} \def\l{1.5} \def\L{0.18} \def\esp{0.3} \def\e{0.2} \def\c{0.11}

%Drawing
\clip (-7,-4.6) rectangle (4.4,1.55);
\begin{scope}[thick]
\clip (-4.4,1.6) rectangle (1.8,-5);
\begin{scope}
%Band 1
%Param
\def\i{1} \def\l{1.5} \def\L{0.15} \def\esp{0.15} \def\e{0.1} \def\c{0.1}
%Coordinate
\coordinate (bl\i) at (0,0);
\coordinate (tl\i) at ($(bl\i)+(0,\l)$);
\coordinate (mnl\i) at ($(bl\i)+0.5*(0,\l)+(-\esp,0)$);
\coordinate (br\i) at (\L,0);
\coordinate (tr\i) at ($(br\i)+(0,\l)$);
\coordinate (mnr\i) at ($(mnl\i)+(\L,0)$);
\coordinate (ml\i) at ($(bl\i)+0.5*(0,\l)+(\esp,0)$);
\coordinate (qbl\i) at ($(bl\i)+0.25*(0,\l)+(\esp,0)$);
\coordinate (qtl\i) at ($(bl\i)+0.75*(0,\l)+(\esp,0)$);
\coordinate (qbr\i) at ($(qbl\i)+(\L,0)$);
\coordinate (mr\i) at ($(ml\i)+(\L,0)$);
\coordinate (qtr\i) at ($(qtl\i)+(\L,0)$);
\coordinate (ql\i) at ($(bl\i)+0.4*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\coordinate (qh\i) at ($(bl\i)+0.6*(0,\l)+0.5*(\L,0)+(\esp,0)$);

%Crossing part
\fill [white!40!gray] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\fill [white!40!gray] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\fill [blue!20!white] (ql\i) .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(mr\i)}{(90:0.25*\e)} .. controls +(-90:0.25*\e) and \control{(ql\i)}{(30:\c)};
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,3) (ql\i) circle (0.75*\c cm); 
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(30:\c) and \control{(mr\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-30:\c)} .. controls +(150:\c) and \control{(qtl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tl\i)}{(0:\e)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,3) (qh\i) circle (0.75*\c cm); 
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)} .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)};
\end{scope}

%non crossing
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 
\end{scope}

%Band 2
%Param
\def\i{2} \def\l{1.5} \def\L{0.15} \def\esp{0.15} \def\e{0.1} \def\c{0.1}
\begin{scope}[xshift = 0.7cm, yshift = -0.1cm]
%Coordinate
\coordinate (bl\i) at (0,0);
\coordinate (tl\i) at ($(bl\i)+(0,\l)$);
\coordinate (mnl\i) at ($(bl\i)+0.5*(0,\l)+(-\esp,0)$);
\coordinate (br\i) at (\L,0);
\coordinate (tr\i) at ($(br\i)+(0,\l)$);
\coordinate (mnr\i) at ($(mnl\i)+(\L,0)$);
\coordinate (ml\i) at ($(bl\i)+0.5*(0,\l)+(\esp,0)$);
\coordinate (qbl\i) at ($(bl\i)+0.25*(0,\l)+(\esp,0)$);
\coordinate (qtl\i) at ($(bl\i)+0.75*(0,\l)+(\esp,0)$);
\coordinate (qbr\i) at ($(qbl\i)+(\L,0)$);
\coordinate (mr\i) at ($(ml\i)+(\L,0)$);
\coordinate (qtr\i) at ($(qtl\i)+(\L,0)$);
\coordinate (ql\i) at ($(bl\i)+0.4*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\coordinate (qh\i) at ($(bl\i)+0.6*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\end{scope}

%Crossing part
\fill [white!40!gray] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\fill [white!40!gray] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\fill [blue!20!white] (ql\i) .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(mr\i)}{(90:0.25*\e)} .. controls +(-90:0.25*\e) and \control{(ql\i)}{(30:\c)};
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,3) (ql\i) circle (0.75*\c cm); 
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(30:\c) and \control{(mr\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-30:\c)} .. controls +(150:\c) and \control{(qtl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tl\i)}{(0:\e)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,3) (qh\i) circle (0.75*\c cm); 
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)} .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)};
\end{scope}

%non crossing
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 

%Band 3
%Param
\def\i{3} \def\l{1.5} \def\L{0.15} \def\esp{0.15} \def\e{0.1} \def\c{0.1}
\begin{scope}[xshift = -0.8cm, yshift = -0.1cm]
%Coordinate
\coordinate (bl\i) at (0,0);
\coordinate (tl\i) at ($(bl\i)+(0,\l)$);
\coordinate (mnl\i) at ($(bl\i)+0.5*(0,\l)+(-\esp,0)$);
\coordinate (br\i) at (\L,0);
\coordinate (tr\i) at ($(br\i)+(0,\l)$);
\coordinate (mnr\i) at ($(mnl\i)+(\L,0)$);
\coordinate (ml\i) at ($(bl\i)+0.5*(0,\l)+(\esp,0)$);
\coordinate (qbl\i) at ($(bl\i)+0.25*(0,\l)+(\esp,0)$);
\coordinate (qtl\i) at ($(bl\i)+0.75*(0,\l)+(\esp,0)$);
\coordinate (qbr\i) at ($(qbl\i)+(\L,0)$);
\coordinate (mr\i) at ($(ml\i)+(\L,0)$);
\coordinate (qtr\i) at ($(qtl\i)+(\L,0)$);
\coordinate (ql\i) at ($(bl\i)+0.4*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\coordinate (qh\i) at ($(bl\i)+0.6*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\end{scope}

%Crossing part
\fill [white!40!gray] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\fill [white!40!gray] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\fill [blue!20!white] (ql\i) .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(mr\i)}{(90:0.25*\e)} .. controls +(-90:0.25*\e) and \control{(ql\i)}{(30:\c)};
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,3) (qh\i) circle (0.75*\c cm); 
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(30:\c) and \control{(mr\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-30:\c)} .. controls +(150:\c) and \control{(qtl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tl\i)}{(0:\e)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,3) (ql\i) circle (0.75*\c cm); 
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)} .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)};
\end{scope}

%non crossing
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 

%Band 4
%Param
\def\i{4} \def\l{3} \def\L{0.2} \def\esp{0.35} \def\e{0.2} \def\c{0.1}
\begin{scope}[xshift = -1.6cm, yshift = 0.05cm, rotate = -90]
%Coordinate
\coordinate (bl\i) at (0,0);
\coordinate (tl\i) at ($(bl\i)+(0,\l)$);
\coordinate (mnl\i) at ($(bl\i)+0.5*(0,\l)+(-\esp,0)$);
\coordinate (br\i) at (\L,0);
\coordinate (tr\i) at ($(br\i)+(0,\l)$);
\coordinate (mnr\i) at ($(mnl\i)+(\L,0)$);
\coordinate (ml\i) at ($(bl\i)+0.5*(0,\l)+(\esp,0)$);
\coordinate (qbl\i) at ($(bl\i)+0.25*(0,\l)+(\esp,0)$);
\coordinate (qtl\i) at ($(bl\i)+0.75*(0,\l)+(\esp,0)$);
\coordinate (qbr\i) at ($(qbl\i)+(\L,0)$);
\coordinate (mr\i) at ($(ml\i)+(\L,0)$);
\coordinate (qtr\i) at ($(qtl\i)+(\L,0)$);
\coordinate (ql\i) at ($(bl\i)+0.4*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\coordinate (qh\i) at ($(bl\i)+0.6*(0,\l)+0.5*(\L,0)+(\esp,0)$);

%non crossing
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 

%Crossing part
\fill [white!40!gray] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\fill [white!40!gray] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\fill [blue!20!white] (ql\i) .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(mr\i)}{(90:0.25*\e)} .. controls +(-90:0.25*\e) and \control{(ql\i)}{(30:\c)};
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,5) (ql\i) circle (0.75*\c cm); 
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)};
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(30:\c) and \control{(mr\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-30:\c)} .. controls +(150:\c) and \control{(qtl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tl\i)}{(0:\e)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,5) (qh\i) circle (0.75*\c cm); 
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)};
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)} .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)};
\end{scope}
\end{scope}
\def\i{1} \def\l{1.5} \def\L{0.15} \def\esp{0.15} \def\e{0.1} \def\c{0.1}
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\begin{scope}[even odd rule]
\def\i{4} \def\l{3} \def\L{0.2} \def\esp{0.35} \def\e{0.2} \def\c{0.1}
\clip(-1,3) rectangle (1,-1) [rotate=-90] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\def\i{1} \def\l{1.5} \def\L{0.15} \def\esp{0.15} \def\e{0.1} \def\c{0.1}
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 
\end{scope}

\def\i{2} \def\l{1.5} \def\L{0.15} \def\esp{0.15} \def\e{0.1} \def\c{0.1}
\fill [blue!20!white, xshift = -0.8cm, yshift = -0.1cm] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\begin{scope}[even odd rule]
\def\i{4} \def\l{3} \def\L{0.2} \def\esp{0.35} \def\e{0.2} \def\c{0.1}
\clip(-1,3) rectangle (1,-1) [rotate=-90] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\def\i{2} \def\l{1.5} \def\L{0.15} \def\esp{0.15} \def\e{0.1} \def\c{0.1}
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 
\end{scope}
\def\i{3} \def\l{1.5} \def\L{0.15} \def\esp{0.15} \def\e{0.1} \def\c{0.1}
\fill [blue!20!white, xshift = 0.8cm, yshift = -0.1cm] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\begin{scope}[even odd rule]
\def\i{4} \def\l{3} \def\L{0.2} \def\esp{0.35} \def\e{0.2} \def\c{0.1}
\clip(-1,3) rectangle (1,-1) [rotate=-90] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\def\i{3} \def\l{1.5} \def\L{0.15} \def\esp{0.15} \def\e{0.1} \def\c{0.1}
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 
\end{scope}

%Core
\def\i{4} \def\l{3} \def\L{0.2} \def\esp{0.35} \def\e{0.2} \def\c{0.1}
\draw [purple, xshift = -1.6 cm, yshift = 0.05 cm, rotate = -90] ($(bl\i)!0.5!(br\i)$) .. controls +(180:\e) and \control{($(mnl\i)!0.5!(mnr\i)$)}{(-90:2*\e)}  node (nc1) [pos = 0.45] {} .. controls +(90:2*\e) and \control{($(tl\i)!0.5!(tr\i)$)}{(180:\e)};
\node at (nc1) [rotate = 20, purple] {{\small $\blacktriangleleft$}};

%Band 5
%Param
\def\i{5} \def\l{1.7} \def\L{0.15} \def\esp{0.25} \def\e{0.2} \def\c{0.1}
\begin{scope}[xshift = -1.2cm, yshift = -1.8cm]
%Coordinate
\coordinate (bl\i) at (0,0);
\coordinate (tl\i) at ($(bl\i)+(0,\l)$);
\coordinate (mnl\i) at ($(bl\i)+0.5*(0,\l)+(-\esp,0)$);
\coordinate (br\i) at (\L,0);
\coordinate (tr\i) at ($(br\i)+(0,\l)$);
\coordinate (mnr\i) at ($(mnl\i)+(\L,0)$);
\coordinate (ml\i) at ($(bl\i)+0.5*(0,\l)+(\esp,0)$);
\coordinate (qbl\i) at ($(bl\i)+0.25*(0,\l)+(\esp,0)$);
\coordinate (qtl\i) at ($(bl\i)+0.75*(0,\l)+(\esp,0)$);
\coordinate (qbr\i) at ($(qbl\i)+(\L,0)$);
\coordinate (mr\i) at ($(ml\i)+(\L,0)$);
\coordinate (qtr\i) at ($(qtl\i)+(\L,0)$);
\coordinate (ql\i) at ($(bl\i)+0.4*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\coordinate (qh\i) at ($(bl\i)+0.6*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\end{scope}

%Crossing part
\fill [white!40!gray] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\fill [white!40!gray] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\fill [blue!20!white] (ql\i) .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(mr\i)}{(90:0.25*\e)} .. controls +(-90:0.25*\e) and \control{(ql\i)}{(30:\c)};
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,3) (ql\i) circle (0.75*\c cm);
\def\i{4} \def\l{3} \def\L{0.2} \def\esp{0.35} \def\e{0.2} \def\c{0.1}
\clip (-3,-3) rectangle (3,3) (qh\i) circle (0.75*\c cm) [rotate = -90] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\def\i{5} \def\l{1.7} \def\L{0.15} \def\esp{0.25} \def\e{0.2} \def\c{0.1}
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(30:\c) and \control{(mr\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-30:\c)} .. controls +(150:\c) and \control{(qtl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tl\i)}{(0:\e)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,3) (qh\i) circle (0.75*\c cm);
\def\i{4} \def\l{3} \def\L{0.2} \def\esp{0.35} \def\e{0.2} \def\c{0.1}
\clip (-3,-3) rectangle (3,3) (qh\i) circle (0.75*\c cm) [rotate = -90] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\def\i{5} \def\l{1.7} \def\L{0.15} \def\esp{0.25} \def\e{0.2} \def\c{0.1}
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)} .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)};
\end{scope}

%non crossing
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 
\def\i{4} \def\l{3} \def\L{0.2} \def\esp{0.35} \def\e{0.2} \def\c{0.1}
\draw [purple, xshift = -1.6 cm, yshift = 0.05 cm, rotate = -90] ($(bl\i)!0.5!(br\i)$) .. controls +(0:\e) and \control{(ql\i)}{(-30:\c)} -- (qh\i) .. controls +(30:\c) and \control{($(tl\i)!0.5!(tr\i)$)}{(0:\e)};

%Band 6
%Param
\def\i{6} \def\l{1.7} \def\L{0.1} \def\esp{0.15} \def\e{0.1} \def\c{0.05}
\begin{scope}[xshift = -2.5cm, yshift = -0.5cm, rotate = 90]
%Coordinate
\coordinate (bl\i) at (0,0);
\coordinate (tl\i) at ($(bl\i)+(0,\l)$);
\coordinate (mnl\i) at ($(bl\i)+0.5*(0,\l)+(-\esp,0)$);
\coordinate (br\i) at (\L,0);
\coordinate (tr\i) at ($(br\i)+(0,\l)$);
\coordinate (mnr\i) at ($(mnl\i)+(\L,0)$);
\coordinate (ml\i) at ($(bl\i)+0.5*(0,\l)+(\esp,0)$);
\coordinate (qbl\i) at ($(bl\i)+0.25*(0,\l)+(\esp,0)$);
\coordinate (qtl\i) at ($(bl\i)+0.75*(0,\l)+(\esp,0)$);
\coordinate (qbr\i) at ($(qbl\i)+(\L,0)$);
\coordinate (mr\i) at ($(ml\i)+(\L,0)$);
\coordinate (qtr\i) at ($(qtl\i)+(\L,0)$);
\coordinate (ql\i) at ($(bl\i)+0.4*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\coordinate (qh\i) at ($(bl\i)+0.6*(0,\l)+0.5*(\L,0)+(\esp,0)$);

%non crossing
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 

%Crossing part
\fill [white!40!gray] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\fill [white!40!gray] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\fill [blue!20!white] (ql\i) .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(mr\i)}{(90:0.25*\e)} .. controls +(-90:0.25*\e) and \control{(ql\i)}{(30:\c)};
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,5) (ql\i) circle (0.75*\c cm); 
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)};
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(30:\c) and \control{(mr\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-30:\c)} .. controls +(150:\c) and \control{(qtl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tl\i)}{(0:\e)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,5) (qh\i) circle (0.75*\c cm); 
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)};
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)} .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)};
\end{scope}
\end{scope}

%Band 7
%Param
\def\i{7} \def\l{1.7} \def\L{0.1} \def\esp{0.15} \def\e{0.1} \def\c{0.05}
\begin{scope}[xshift = -2.62cm, yshift = -1.39cm, rotate = 90]
%Coordinate
\coordinate (bl\i) at (0,0);
\coordinate (tl\i) at ($(bl\i)+(0,\l)$);
\coordinate (mnl\i) at ($(bl\i)+0.5*(0,\l)+(-\esp,0)$);
\coordinate (br\i) at (\L,0);
\coordinate (tr\i) at ($(br\i)+(0,\l)$);
\coordinate (mnr\i) at ($(mnl\i)+(\L,0)$);
\coordinate (ml\i) at ($(bl\i)+0.5*(0,\l)+(\esp,0)$);
\coordinate (qbl\i) at ($(bl\i)+0.25*(0,\l)+(\esp,0)$);
\coordinate (qtl\i) at ($(bl\i)+0.75*(0,\l)+(\esp,0)$);
\coordinate (qbr\i) at ($(qbl\i)+(\L,0)$);
\coordinate (mr\i) at ($(ml\i)+(\L,0)$);
\coordinate (qtr\i) at ($(qtl\i)+(\L,0)$);
\coordinate (ql\i) at ($(bl\i)+0.4*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\coordinate (qh\i) at ($(bl\i)+0.6*(0,\l)+0.5*(\L,0)+(\esp,0)$);

%non crossing
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 

%Crossing part
\fill [white!40!gray] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\fill [white!40!gray] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\fill [blue!20!white] (ql\i) .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(mr\i)}{(90:0.25*\e)} .. controls +(-90:0.25*\e) and \control{(ql\i)}{(30:\c)};
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,5) (qh\i) circle (0.75*\c cm); 
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)};
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(30:\c) and \control{(mr\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-30:\c)} .. controls +(150:\c) and \control{(qtl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tl\i)}{(0:\e)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,5) (ql\i) circle (0.75*\c cm); 
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)};
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)} .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)};
\end{scope}
\end{scope}

%Band 8
%Param
\def\i{8} \def\l{1.7} \def\L{0.15} \def\esp{0.35} \def\e{0.25} \def\c{0.05}
\begin{scope}[xshift = -2.4cm, yshift = -0.05cm, rotate = 180]
%Coordinate
\coordinate (bl\i) at (0,0);
\coordinate (tl\i) at ($(bl\i)+(0,\l)$);
\coordinate (mnl\i) at ($(bl\i)+0.5*(0,\l)+(-\esp,0)$);
\coordinate (br\i) at (\L,0);
\coordinate (tr\i) at ($(br\i)+(0,\l)$);
\coordinate (mnr\i) at ($(mnl\i)+(\L,0)$);
\coordinate (ml\i) at ($(bl\i)+0.5*(0,\l)+(\esp,0)$);
\coordinate (qbl\i) at ($(bl\i)+0.25*(0,\l)+(\esp,0)$);
\coordinate (qtl\i) at ($(bl\i)+0.75*(0,\l)+(\esp,0)$);
\coordinate (qbr\i) at ($(qbl\i)+(\L,0)$);
\coordinate (mr\i) at ($(ml\i)+(\L,0)$);
\coordinate (qtr\i) at ($(qtl\i)+(\L,0)$);
\coordinate (ql\i) at ($(bl\i)+0.4*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\coordinate (qh\i) at ($(bl\i)+0.6*(0,\l)+0.5*(\L,0)+(\esp,0)$);

%Crossing part
\fill [white!40!gray] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\fill [white!40!gray] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\fill [blue!20!white] (ql\i) .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(mr\i)}{(90:0.25*\e)} .. controls +(-90:0.25*\e) and \control{(ql\i)}{(30:\c)};
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,3) (ql\i) circle (0.75*\c cm); 
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(30:\c) and \control{(mr\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-30:\c)} .. controls +(150:\c) and \control{(qtl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tl\i)}{(0:\e)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,3) (qh\i) circle (0.75*\c cm); 
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)} .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)};
\end{scope}

%non crossing
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)};
\end{scope}
\def\i{7} \def\l{1.7} \def\L{0.1} \def\esp{0.15} \def\e{0.1} \def\c{0.05}
\fill [white!40!gray, xshift = -2.62cm, yshift = -1.39cm, rotate = 90] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\begin{scope}[even odd rule]
\def\i{8} \def\l{1.7} \def\L{0.15} \def\esp{0.35} \def\e{0.25} \def\c{0.05}
\clip (-4,3) rectangle (1,-3) [rotate=180] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\def\i{7} \def\l{1.7} \def\L{0.1} \def\esp{0.15} \def\e{0.1} \def\c{0.05}
\draw [rotate=90] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)};
\clip (-4,-4) rectangle (3,5) (ql\i) circle (0.75*\c cm); 
\draw [rotate=90] (ql\i) .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)}; 
\end{scope}
\def\i{6} \def\l{1.7} \def\L{0.1} \def\esp{0.15} \def\e{0.1} \def\c{0.05}
\fill [white!40!gray, xshift = -2.62cm, yshift = -1.39cm, rotate = 90] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\begin{scope}[even odd rule]
\def\i{8} \def\l{1.7} \def\L{0.15} \def\esp{0.35} \def\e{0.25} \def\c{0.05}
\clip (-4,3) rectangle (1,-3) [rotate=180] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\def\i{6} \def\l{1.7} \def\L{0.1} \def\esp{0.15} \def\e{0.1} \def\c{0.05}
\draw [rotate=90] (ql\i) .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)}; 
\clip (-4,-4) rectangle (3,5) (ql\i) circle (0.75*\c cm); 
\draw [rotate=90] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)};
\end{scope}

%Band 9
%Param
\def\i{9} \def\l{4} \def\L{0.2} \def\esp{0.35} \def\e{0.3} \def\c{0.1}
\begin{scope}[xshift = -3cm, yshift = -1.7cm, rotate = -90]
%Coordinate
\coordinate (bl\i) at (0,0);
\coordinate (tl\i) at ($(bl\i)+(0,\l)$);
\coordinate (mnl\i) at ($(bl\i)+0.5*(0,\l)+(-\esp,0)$);
\coordinate (br\i) at (\L,0);
\coordinate (tr\i) at ($(br\i)+(0,\l)$);
\coordinate (mnr\i) at ($(mnl\i)+(\L,0)$);
\coordinate (ml\i) at ($(bl\i)+0.5*(0,\l)+(\esp,0)$);
\coordinate (qbl\i) at ($(bl\i)+0.25*(0,\l)+(\esp,0)$);
\coordinate (qtl\i) at ($(bl\i)+0.75*(0,\l)+(\esp,0)$);
\coordinate (qbr\i) at ($(qbl\i)+(\L,0)$);
\coordinate (mr\i) at ($(ml\i)+(\L,0)$);
\coordinate (qtr\i) at ($(qtl\i)+(\L,0)$);
\coordinate (ql\i) at ($(bl\i)+0.4*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\coordinate (qh\i) at ($(bl\i)+0.6*(0,\l)+0.5*(\L,0)+(\esp,0)$);

%non crossing
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 

%Crossing part
\fill [white!40!gray] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\fill [white!40!gray] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\fill [blue!20!white] (ql\i) .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(mr\i)}{(90:0.25*\e)} .. controls +(-90:0.25*\e) and \control{(ql\i)}{(30:\c)};
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,5) (ql\i) circle (0.75*\c cm); 
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(30:\c) and \control{(mr\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-30:\c)} .. controls +(150:\c) and \control{(qtl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tl\i)}{(0:\e)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,5) (qh\i) circle (0.75*\c cm); 
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)} .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)};
\end{scope}
\end{scope}
\def\i{5} \def\l{1.7} \def\L{0.15} \def\esp{0.25} \def\e{0.2} \def\c{0.1}
\fill [blue!20!white, xshift = -1.2cm, yshift = -1.8cm] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\begin{scope}[even odd rule]
\def\i{9} \def\l{4} \def\L{0.2} \def\esp{0.35} \def\e{0.3} \def\c{0.1}
\clip (-3,3) rectangle (1,-3) [rotate=-90] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\def\i{5} \def\l{1.7} \def\L{0.15} \def\esp{0.25} \def\e{0.2} \def\c{0.1}
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 
\end{scope}
\def\i{8} \def\l{1.7} \def\L{0.15} \def\esp{0.35} \def\e{0.25} \def\c{0.1}
\fill [blue!20!white, xshift = -2.4cm, yshift = -0.05cm, rotate = 180] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\begin{scope}[even odd rule]
\def\i{9} \def\l{4} \def\L{0.2} \def\esp{0.35} \def\e{0.3} \def\c{0.1}
\clip (-3,3) rectangle (1,-3) [rotate=-90] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\def\i{8} \def\l{1.7} \def\L{0.15} \def\esp{0.35} \def\e{0.25} \def\c{0.1}
\draw [rotate=180] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw [rotate=180] (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 
\end{scope}

%Core
\def\i{9} \def\l{4} \def\L{0.2} \def\esp{0.35} \def\e{0.3} \def\c{0.1}
\draw [green!70!purple, xshift = -1.6 cm, yshift = 0.05 cm, rotate = -90] ($(bl\i)!0.5!(br\i)$) .. controls +(180:\e) and \control{($(mnl\i)!0.5!(mnr\i)$)}{(-90:2*\e)}  node (nc1) [pos = 0.75] {} .. controls +(90:2*\e) and \control{($(tl\i)!0.5!(tr\i)$)}{(180:\e)};
\node at (nc1) [rotate = 0, green!70!purple] {{\small $\blacktriangleright$}};

%Band 10
%Param
\def\i{10} \def\l{1.3} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1}
\begin{scope}[xshift = -2.7cm, yshift = -3.1cm]
%Coordinate
\coordinate (bl\i) at (0,0);
\coordinate (tl\i) at ($(bl\i)+(0,\l)$);
\coordinate (mnl\i) at ($(bl\i)+0.5*(0,\l)+(-\esp,0)$);
\coordinate (br\i) at (\L,0);
\coordinate (tr\i) at ($(br\i)+(0,\l)$);
\coordinate (mnr\i) at ($(mnl\i)+(\L,0)$);
\coordinate (ml\i) at ($(bl\i)+0.5*(0,\l)+(\esp,0)$);
\coordinate (qbl\i) at ($(bl\i)+0.25*(0,\l)+(\esp,0)$);
\coordinate (qtl\i) at ($(bl\i)+0.75*(0,\l)+(\esp,0)$);
\coordinate (qbr\i) at ($(qbl\i)+(\L,0)$);
\coordinate (mr\i) at ($(ml\i)+(\L,0)$);
\coordinate (qtr\i) at ($(qtl\i)+(\L,0)$);
\coordinate (ql\i) at ($(bl\i)+0.4*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\coordinate (qh\i) at ($(bl\i)+0.6*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\end{scope}

%Crossing part
\fill [white!40!gray] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\fill [white!40!gray] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\fill [blue!20!white] (ql\i) .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(mr\i)}{(90:0.25*\e)} .. controls +(-90:0.25*\e) and \control{(ql\i)}{(30:\c)};
\begin{scope}[even odd rule]
\clip (-3,-5) rectangle (3,3) (qh\i) circle (0.75*\c cm); 
\def\i{9} \def\l{4} \def\L{0.2} \def\esp{0.35} \def\e{0.3} \def\c{0.1}
\clip (-3,-5) rectangle (3,3) [rotate=-90] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\def\i{10} \def\l{1.3} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1}
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(30:\c) and \control{(mr\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-30:\c)} .. controls +(150:\c) and \control{(qtl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tl\i)}{(0:\e)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-3,-5) rectangle (3,3) (ql\i) circle (0.75*\c cm); 
\def\i{9} \def\l{4} \def\L{0.2} \def\esp{0.35} \def\e{0.3} \def\c{0.1}
\clip (-3,-5) rectangle (3,3) [rotate=-90] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\def\i{10} \def\l{1.3} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1}
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)} .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)};
\end{scope}

%non crossing
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 
\def\i{9} \def\l{4} \def\L{0.2} \def\esp{0.35} \def\e{0.3} \def\c{0.1}
\draw [green!70!purple, xshift = -3cm, yshift = -1.7cm, rotate = -90] ($(bl\i)!0.5!(br\i)$) .. controls +(0:\e) and \control{(ql\i)}{(-30:\c)};

%Band 11
%Param
\def\i{11} \def\l{1.2} \def\L{0.15} \def\esp{0.18} \def\e{0.15} \def\c{0.1}
\begin{scope}[xshift = -3.8cm, yshift = -1.95cm, rotate = 180]
%Coordinate
\coordinate (bl\i) at (0,0);
\coordinate (tl\i) at ($(bl\i)+(0,\l)$);
\coordinate (mnl\i) at ($(bl\i)+0.5*(0,\l)+(-\esp,0)$);
\coordinate (br\i) at (\L,0);
\coordinate (tr\i) at ($(br\i)+(0,\l)$);
\coordinate (mnr\i) at ($(mnl\i)+(\L,0)$);
\coordinate (ml\i) at ($(bl\i)+0.5*(0,\l)+(\esp,0)$);
\coordinate (qbl\i) at ($(bl\i)+0.25*(0,\l)+(\esp,0)$);
\coordinate (qtl\i) at ($(bl\i)+0.75*(0,\l)+(\esp,0)$);
\coordinate (qbr\i) at ($(qbl\i)+(\L,0)$);
\coordinate (mr\i) at ($(ml\i)+(\L,0)$);
\coordinate (qtr\i) at ($(qtl\i)+(\L,0)$);
\coordinate (ql\i) at ($(bl\i)+0.4*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\coordinate (qh\i) at ($(bl\i)+0.6*(0,\l)+0.5*(\L,0)+(\esp,0)$);

%Crossing part
\fill [white!40!gray] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\fill [white!40!gray] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\fill [blue!20!white] (ql\i) .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(mr\i)}{(90:0.25*\e)} .. controls +(-90:0.25*\e) and \control{(ql\i)}{(30:\c)};
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,3) (ql\i) circle (0.75*\c cm); 
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(30:\c) and \control{(mr\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-30:\c)} .. controls +(150:\c) and \control{(qtl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tl\i)}{(0:\e)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,3) (qh\i) circle (0.75*\c cm); 
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)} .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)};
\end{scope}

%non crossing
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)};
\end{scope}

%Band 12
%Param
\def\i{12} \def\l{3} \def\L{0.2} \def\esp{0.3} \def\e{0.25} \def\c{0.1}
\begin{scope}[xshift = -4.3cm, yshift = -3.05cm, rotate = -90]
%Coordinate
\coordinate (bl\i) at (0,0);
\coordinate (tl\i) at ($(bl\i)+(0,\l)$);
\coordinate (mnl\i) at ($(bl\i)+0.5*(0,\l)+(-\esp,0)$);
\coordinate (br\i) at (\L,0);
\coordinate (tr\i) at ($(br\i)+(0,\l)$);
\coordinate (mnr\i) at ($(mnl\i)+(\L,0)$);
\coordinate (ml\i) at ($(bl\i)+0.5*(0,\l)+(\esp,0)$);
\coordinate (qbl\i) at ($(bl\i)+0.25*(0,\l)+(\esp,0)$);
\coordinate (qtl\i) at ($(bl\i)+0.75*(0,\l)+(\esp,0)$);
\coordinate (qbr\i) at ($(qbl\i)+(\L,0)$);
\coordinate (mr\i) at ($(ml\i)+(\L,0)$);
\coordinate (qtr\i) at ($(qtl\i)+(\L,0)$);
\coordinate (ql\i) at ($(bl\i)+0.4*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\coordinate (qh\i) at ($(bl\i)+0.6*(0,\l)+0.5*(\L,0)+(\esp,0)$);

%non crossing
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 

%Crossing part
\fill [white!40!gray] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\fill [white!40!gray] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\fill [blue!20!white] (ql\i) .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(mr\i)}{(90:0.25*\e)} .. controls +(-90:0.25*\e) and \control{(ql\i)}{(30:\c)};
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,5) (qh\i) circle (0.75*\c cm); 
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(30:\c) and \control{(mr\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-30:\c)} .. controls +(150:\c) and \control{(qtl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tl\i)}{(0:\e)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,5) (ql\i) circle (0.75*\c cm); 
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)} .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)};
\end{scope}
\end{scope}
\def\i{11} \def\l{1.2} \def\L{0.15} \def\esp{0.18} \def\e{0.15} \def\c{0.1}
\fill [blue!20!white, rotate = 180] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\begin{scope}[even odd rule]
\def\i{12} \def\l{3} \def\L{0.2} \def\esp{0.3} \def\e{0.25} \def\c{0.1}
\clip (-5,3) rectangle (1,-7) [rotate=-90] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\def\i{11} \def\l{1.2} \def\L{0.15} \def\esp{0.18} \def\e{0.15} \def\c{0.1}
\draw [rotate=180] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw [rotate=180] (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 
\end{scope}
\def\i{10} \def\l{1.3} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1}
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\begin{scope}[even odd rule]
\def\i{12} \def\l{3} \def\L{0.2} \def\esp{0.3} \def\e{0.25} \def\c{0.1}
\clip (-5,3) rectangle (1,-7) [rotate=-90] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\def\i{10} \def\l{1.3} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1}
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 
\end{scope}

%Band 13
%Param
\def\i{13} \def\l{1.3} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1}
\begin{scope}[xshift = -3.7cm, yshift = -4.5cm]
%Coordinate
\coordinate (bl\i) at (0,0);
\coordinate (tl\i) at ($(bl\i)+(0,\l)$);
\coordinate (mnl\i) at ($(bl\i)+0.5*(0,\l)+(-\esp,0)$);
\coordinate (br\i) at (\L,0);
\coordinate (tr\i) at ($(br\i)+(0,\l)$);
\coordinate (mnr\i) at ($(mnl\i)+(\L,0)$);
\coordinate (ml\i) at ($(bl\i)+0.5*(0,\l)+(\esp,0)$);
\coordinate (qbl\i) at ($(bl\i)+0.25*(0,\l)+(\esp,0)$);
\coordinate (qtl\i) at ($(bl\i)+0.75*(0,\l)+(\esp,0)$);
\coordinate (qbr\i) at ($(qbl\i)+(\L,0)$);
\coordinate (mr\i) at ($(ml\i)+(\L,0)$);
\coordinate (qtr\i) at ($(qtl\i)+(\L,0)$);
\coordinate (ql\i) at ($(bl\i)+0.4*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\coordinate (qh\i) at ($(bl\i)+0.6*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\end{scope}

%Crossing part
\fill [white!40!gray] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\fill [white!40!gray] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\fill [blue!20!white] (ql\i) .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(mr\i)}{(90:0.25*\e)} .. controls +(-90:0.25*\e) and \control{(ql\i)}{(30:\c)};
\begin{scope}[even odd rule]
\clip (-5,-7) rectangle (3,3) (qh\i) circle (0.75*\c cm);
\def\i{12} \def\l{3} \def\L{0.2} \def\esp{0.3} \def\e{0.25} \def\c{0.1}
\clip (-5,-7) rectangle (3,3) [rotate=-90] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\def\i{13} \def\l{1.3} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1}
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(30:\c) and \control{(mr\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-30:\c)} .. controls +(150:\c) and \control{(qtl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tl\i)}{(0:\e)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-5,-7) rectangle (3,3) (ql\i) circle (0.75*\c cm);
\def\i{12} \def\l{3} \def\L{0.2} \def\esp{0.3} \def\e{0.25} \def\c{0.1}
\clip (-5,-7) rectangle (3,3) [rotate=-90] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\def\i{13} \def\l{1.3} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1}
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)} .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)};
\end{scope}

%non crossing
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 

%Band 14
%Param
\def\i{14} \def\l{1.3} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1}
\begin{scope}[xshift = -2cm, yshift = -3.2cm, rotate = 180]
%Coordinate
\coordinate (bl\i) at (0,0);
\coordinate (tl\i) at ($(bl\i)+(0,\l)$);
\coordinate (mnl\i) at ($(bl\i)+0.5*(0,\l)+(-\esp,0)$);
\coordinate (br\i) at (\L,0);
\coordinate (tr\i) at ($(br\i)+(0,\l)$);
\coordinate (mnr\i) at ($(mnl\i)+(\L,0)$);
\coordinate (ml\i) at ($(bl\i)+0.5*(0,\l)+(\esp,0)$);
\coordinate (qbl\i) at ($(bl\i)+0.25*(0,\l)+(\esp,0)$);
\coordinate (qtl\i) at ($(bl\i)+0.75*(0,\l)+(\esp,0)$);
\coordinate (qbr\i) at ($(qbl\i)+(\L,0)$);
\coordinate (mr\i) at ($(ml\i)+(\L,0)$);
\coordinate (qtr\i) at ($(qtl\i)+(\L,0)$);
\coordinate (ql\i) at ($(bl\i)+0.4*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\coordinate (qh\i) at ($(bl\i)+0.6*(0,\l)+0.5*(\L,0)+(\esp,0)$);

%Crossing part
\fill [white!40!gray] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\fill [white!40!gray] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\fill [blue!20!white] (ql\i) .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(mr\i)}{(90:0.25*\e)} .. controls +(-90:0.25*\e) and \control{(ql\i)}{(30:\c)};
\begin{scope}[even odd rule]
\clip (-5,-7) rectangle (3,3) (qh\i) circle (0.75*\c cm);
\def\i{12} \def\l{3} \def\L{0.2} \def\esp{0.3} \def\e{0.25} \def\c{0.1}
\clip (-5,-7) rectangle (3,3) [rotate=90] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\def\i{14} \def\l{1.3} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1}
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(30:\c) and \control{(mr\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-30:\c)} .. controls +(150:\c) and \control{(qtl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tl\i)}{(0:\e)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-5,-7) rectangle (3,3) (ql\i) circle (0.75*\c cm);
\def\i{12} \def\l{3} \def\L{0.2} \def\esp{0.3} \def\e{0.25} \def\c{0.1}
\clip (-5,-7) rectangle (3,3) [rotate=90] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\def\i{14} \def\l{1.3} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1} 
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)} .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)};
\end{scope}

%non crossing
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 
\begin{scope}
\end{scope}
%\clip ($(bl14)+(0.1,0)$) rectangle ($(tl14)+(2*\esp+0.1,0)$);
%\def\i{12} \def\l{3} \def\L{0.2} \def\esp{0.3} \def\e{0.25} \def\c{0.1}
%\fill [white!40!gray, rotate = 90] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\end{scope}

%Band 15
%Param
\def\i{15} \def\l{1.5} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1}
\begin{scope}[xshift = 0.7cm, yshift = -1.8cm, rotate = 180]
%Coordinate
\coordinate (bl\i) at (0,0);
\coordinate (tl\i) at ($(bl\i)+(0,\l)$);
\coordinate (mnl\i) at ($(bl\i)+0.5*(0,\l)+(-\esp,0)$);
\coordinate (br\i) at (\L,0);
\coordinate (tr\i) at ($(br\i)+(0,\l)$);
\coordinate (mnr\i) at ($(mnl\i)+(\L,0)$);
\coordinate (ml\i) at ($(bl\i)+0.5*(0,\l)+(\esp,0)$);
\coordinate (qbl\i) at ($(bl\i)+0.25*(0,\l)+(\esp,0)$);
\coordinate (qtl\i) at ($(bl\i)+0.75*(0,\l)+(\esp,0)$);
\coordinate (qbr\i) at ($(qbl\i)+(\L,0)$);
\coordinate (mr\i) at ($(ml\i)+(\L,0)$);
\coordinate (qtr\i) at ($(qtl\i)+(\L,0)$);
\coordinate (ql\i) at ($(bl\i)+0.4*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\coordinate (qh\i) at ($(bl\i)+0.6*(0,\l)+0.5*(\L,0)+(\esp,0)$);

%Crossing part
\fill [white!40!gray] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\fill [white!40!gray] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\fill [blue!20!white] (ql\i) .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(mr\i)}{(90:0.25*\e)} .. controls +(-90:0.25*\e) and \control{(ql\i)}{(30:\c)};
\begin{scope}[even odd rule]
\clip (-5,-7) rectangle (3,3) (ql\i) circle (0.75*\c cm); 
\def\i{9} \def\l{4} \def\L{0.2} \def\esp{0.35} \def\e{0.3} \def\c{0.1}
\clip (-3,-3) rectangle (3,3) [rotate=90] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\def\i{15} \def\l{1.5} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1}
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(30:\c) and \control{(mr\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-30:\c)} .. controls +(150:\c) and \control{(qtl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tl\i)}{(0:\e)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-5,-7) rectangle (3,3) (qh\i) circle (0.75*\c cm); 
\def\i{9} \def\l{4} \def\L{0.2} \def\esp{0.35} \def\e{0.3} \def\c{0.1}
\clip (-3,-3) rectangle (3,3) [rotate=90] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\def\i{15} \def\l{1.5} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1}
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)} .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)};
\end{scope}

%non crossing
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 
\end{scope}
\def\i{9} \def\l{4} \def\L{0.2} \def\esp{0.35} \def\e{0.3} \def\c{0.1}
\draw [green!70!purple, xshift = -3cm, yshift = -1.7cm, rotate = -90] (ql\i) -- (qh\i) .. controls +(30:\c) and \control{($(tl\i)!0.5!(tr\i)$)}{(0:\e)};

%Band 16
%Param
\def\i{16} \def\l{1.5} \def\L{0.18} \def\esp{0.3} \def\e{0.2} \def\c{0.11}
\begin{scope}[xshift = 0.1cm, yshift = -3.25cm, rotate = -90]
%Coordinate
\coordinate (bl\i) at (0,0);
\coordinate (tl\i) at ($(bl\i)+(0,\l)$);
\coordinate (mnl\i) at ($(bl\i)+0.5*(0,\l)+(-\esp,0)$);
\coordinate (br\i) at (\L,0);
\coordinate (tr\i) at ($(br\i)+(0,\l)$);
\coordinate (mnr\i) at ($(mnl\i)+(\L,0)$);
\coordinate (ml\i) at ($(bl\i)+0.5*(0,\l)+(\esp,0)$);
\coordinate (qbl\i) at ($(bl\i)+0.25*(0,\l)+(\esp,0)$);
\coordinate (qtl\i) at ($(bl\i)+0.75*(0,\l)+(\esp,0)$);
\coordinate (qbr\i) at ($(qbl\i)+(\L,0)$);
\coordinate (mr\i) at ($(ml\i)+(\L,0)$);
\coordinate (qtr\i) at ($(qtl\i)+(\L,0)$);
\coordinate (ql\i) at ($(bl\i)+0.4*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\coordinate (qh\i) at ($(bl\i)+0.6*(0,\l)+0.5*(\L,0)+(\esp,0)$);

%non crossing
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 

%Crossing part
\fill [white!40!gray] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\fill [white!40!gray] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\fill [blue!20!white] (ql\i) .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(mr\i)}{(90:0.25*\e)} .. controls +(-90:0.25*\e) and \control{(ql\i)}{(30:\c)};
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,5) (qh\i) circle (0.75*\c cm); 
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(30:\c) and \control{(mr\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-30:\c)} .. controls +(150:\c) and \control{(qtl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tl\i)}{(0:\e)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,5) (ql\i) circle (0.75*\c cm); 
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)} .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)};
\end{scope}
\end{scope}
\def\i{15} \def\l{1.5} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1}
\fill [blue!20!white, rotate = 180] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\begin{scope}[even odd rule]
\def\i{16} \def\l{1.5} \def\L{0.18} \def\esp{0.3} \def\e{0.2} \def\c{0.11}
\clip (-1,3) rectangle (1,-7) [rotate=-90] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\def\i{15} \def\l{1.5} \def\L{0.15} \def\esp{0.15} \def\e{0.15} \def\c{0.1}
\draw [rotate=180] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw [rotate=180] (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 
\end{scope}
\end{scope}

\begin{scope}[xshift = 3.75cm]
\draw [->] (-1.5,-1.75) -- +(-0.75,0);
\def\d{0.025}
\def\a{0.6}
\node (n1) [draw, inner sep = \d cm, circle, purple] at (0,0) {{\tiny $+$}};
\node (n2) [draw, inner sep = \d cm, circle] at ($(n1)+(-120:\a)$) {{\tiny $+$}};
\node (n3) [draw, inner sep = \d cm, circle] at ($(n1)+(40:\a)$) {{\tiny $+$}}; 
\node (n4) [draw, inner sep = \d cm, circle] at ($(n1)+(85:\a)$) {{\tiny $+$}}; 
\node (n5) [draw, inner sep = \d cm, circle] at ($(n1)+(130:\a)$) {{\tiny $-$}};%-
\node (n6) [draw, inner sep = \d cm, circle] at ($(n2)+(-110:\a)$) {{\tiny $+$}};
\node (n7) [draw, inner sep = \d cm, circle] at ($(n6)+(-20:\a)$) {{\tiny $+$}};
\node (n8) [draw, inner sep = \d cm, circle] at ($(n6)+(-130:\a)$) {{\tiny $-$}};%-
\node (n9) [draw, inner sep = \d cm, circle] at ($(n6)+(130:\a)$) {{\tiny $+$}};
\node (n10) [draw, inner sep = \d cm, circle] at ($(n9)+(150:\a)$) {{\tiny $-$}};%-
\node (n11) [draw, inner sep = \d cm, circle] at ($(n9)+(-150:\a)$) {{\tiny $+$}};
\node (n12) [draw, inner sep = \d cm, circle] at ($(n8)+(-100:\a)$) {{\tiny $+$}};
\node (n13) [draw, inner sep = \d cm, circle] at ($(n12)+(-70:\a)$) {{\tiny $+$}};
\node (n14) [draw, inner sep = \d cm, circle] at ($(n12)+(-110:\a)$) {{\tiny $-$}};%-
\node (n15) [draw, inner sep = \d cm, circle] at ($(n12)+(-160:\a)$) {{\tiny $-$}};%-
\node (n16) [draw, inner sep = \d cm, circle] at ($(n7)+(-80:\a)$) {{\tiny $-$}};%-
\draw [->] (n1) -- (n2);
\draw [->] (n1) -- (n3);
\draw [->] (n1) -- (n4);
\draw [->] (n1) -- (n5);
\draw [->] (n2) -- (n6);
\draw [->] (n6) -- (n7);
\draw [->] (n6) -- (n8);
\draw [->] (n6) -- (n9);
\draw [->] (n9) -- (n10);
\draw [->] (n9) -- (n11);
\draw [->] (n8) -- (n12);
\draw [->] (n12) -- (n13);
\draw [->] (n12) -- (n14);
\draw [->] (n12) -- (n15);
\draw [->] (n7) -- (n16);
\end{scope}

\begin{scope}[xshift = -5.25cm]
\draw [->] (0.5,-1.75) -- +(0.75,0);
\def\d{0.025}
\def\a{0.6}
\node (n1) [draw, inner sep = \d cm, circle] at (0,0) {{\tiny $+$}};
\node (n2) [draw, inner sep = \d cm, circle] at ($(n1)+(-120:\a)$) {{\tiny $+$}};
\node (n3) [draw, inner sep = \d cm, circle] at ($(n1)+(40:\a)$) {{\tiny $-$}}; 
\node (n4) [draw, inner sep = \d cm, circle] at ($(n1)+(85:\a)$) {{\tiny $+$}}; 
\node (n5) [draw, inner sep = \d cm, circle] at ($(n1)+(130:\a)$) {{\tiny $+$}};
\node (n6) [draw, inner sep = \d cm, circle, green!70!purple] at ($(n2)+(-110:\a)$) {{\tiny $+$}};
\node (n7) [draw, inner sep = \d cm, circle] at ($(n6)+(-40:\a)$) {{\tiny $+$}};
\node (n8) [draw, inner sep = \d cm, circle] at ($(n6)+(-130:\a)$) {{\tiny $-$}};
\node (n9) [draw, inner sep = \d cm, circle] at ($(n6)+(160:\a)$) {{\tiny $+$}};
\node (n10) [draw, inner sep = \d cm, circle] at ($(n9)+(150:\a)$) {{\tiny $-$}};
\node (n11) [draw, inner sep = \d cm, circle] at ($(n7)+(-120:\a)$) {{\tiny $+$}};
\node (n12) [draw, inner sep = \d cm, circle] at ($(n8)+(-90:\a)$) {{\tiny $+$}};
\node (n13) [draw, inner sep = \d cm, circle] at ($(n12)+(-70:\a)$) {{\tiny $-$}};
\node (n14) [draw, inner sep = \d cm, circle] at ($(n12)+(-110:\a)$) {{\tiny $-$}};
\node (n15) [draw, inner sep = \d cm, circle] at ($(n12)+(-160:\a)$) {{\tiny $+$}};
\node (n16) [draw, inner sep = \d cm, circle] at ($(n7)+(-80:\a)$) {{\tiny $-$}};
\draw [->] (n2) -- (n1);
\draw [->] (n1) -- (n3);
\draw [->] (n1) -- (n4);
\draw [->] (n1) -- (n5);
\draw [->] (n6) -- (n2);
\draw [->] (n6) -- (n7);
\draw [->] (n6) -- (n8);
\draw [->] (n6) -- (n9);
\draw [->] (n9) -- (n10);
\draw [->] (n7) -- (n11);
\draw [->] (n8) -- (n12);
\draw [->] (n12) -- (n13);
\draw [->] (n12) -- (n14);
\draw [->] (n12) -- (n15);
\draw [->] (n7) -- (n16);
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale = 0.9]
\begin{scope}
\clip (-1.6,1.6) rectangle (13.6,-3.6);
%Cas gamma 1
\begin{scope}
%Band 1
\def\i{1}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}

%Band 2
\begin{scope}[yshift = -1.8cm, xshift = 0.5 cm]
\def\i{2}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle ;
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle ;
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}
\end{scope}

%Core and overlap
\begin{scope}
\def\i{1}
\clip (0,0) rectangle (1.5,-1.5);
%\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\end{scope}

%Cutting arc
\path [name path=ci1] (-90:1) arc (-90:0:1);
\path [name path=ce1] (-90:1.5) arc (-90:0:1.5);
\path [name path=ci2, yshift = -1.8cm, xshift = 0.5 cm] (90:1) arc (90:0:1);
\path [name path=ce2, yshift = -1.8cm, xshift = 0.5 cm] (90:1.5) arc (90:0:1.5);
\path [name intersections={of=ci1 and ce2,total=\tot}]
\foreach \s in {1,...,\tot}{coordinate (h) at (intersection-\s)};
\path [name intersections={of=ce1 and ci2,total=\tot}]
\foreach \s in {1,...,\tot}{coordinate (l) at (intersection-\s)};
\draw [thick, brown] (h) .. controls +(-30:0.05) and \control{(l)}{(30:0.05)};
\node at (h) [above left] {$\gamma_1$};
\end{scope}

\draw [->, thick] (2,-0.5) -- (4.75,-0.5) node [above, midway] {Cut along $\gamma_1$};

\begin{scope}[xshift = 6.5cm]
%Band 1
\def\i{1}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}

%Band 2
\begin{scope}[yshift = -1.8cm, xshift = 0.5 cm]
\def\i{2}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle ;
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle ;
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}

\end{scope}

%Cut
\fill [white] (-18:1) .. controls +(-30:0.07) and \control{($(50:1)+(0.5,-1.8)$)}{(30:0.07)} .. controls +(-90:0.2) and \control{(-45:1.5)}{(-90:0.2)} .. controls +(30:0.07) and \control{($(75:1.5)+(0.5,-1.8)$)}{(-30:0.07)} .. controls +(150:0.2) and \control{(-18:1)}{(90:0.2)}; 
\draw (-18:1) .. controls +(-30:0.07) and \control{($(50:1)+(0.5,-1.8)$)}{(30:0.07)}; 
\draw ($(75:1.5)+(0.5,-1.8)$) .. controls +(-30:0.07) and \control{(-45:1.5)}{(30:0.07)}; 
\end{scope}

\node at (8.85,-0.5) {{\LARGE $=$}};

\begin{scope}[xshift = 11cm]
%Band 
%coordinate
\def\i{1}
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);
\begin{scope}[yshift = -1.8cm, xshift = 0.5 cm]
\def\i{2}
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);
\end{scope}

%Surface
\fill [white!40!gray] (l2) .. controls +(40:0.2) and \control{(e2)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h2)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i2)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l2)}{(140:0.1)};
\fill [white!40!gray] (l1) .. controls +(40:0.2) and \control{(e1)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h1)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i1)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l1)}{(140:0.1)};
\fill [blue!20!white] (h2) .. controls +(70:0.1) and \control{($(0.5,-1.8)+(40:1.5)$)}{(-50:0.2)} .. controls +(130:0.4) and \control{(-10:1.5)}{(-100:0.4)} .. controls +(80:0.1) and \control{(l1)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} .. controls +(-100:0.35) and \control{($(0.5,-1.8)+(50:1)$)}{(140:0.35)} .. controls +(-40:0.2) and \control{(h2)}{(170:0.1)};
\fill [blue!20!white] (h1) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:180:1.5) .. controls +(-90:0.5) and \control{(220:1.25)}{(170:0.3)} .. controls +(50:0.3) and \control{(180:1)}{(-90:0.5)} arc (180:50:1) .. controls +(-40:1) and \control{(50:1)}{(140:0.5)} .. controls +(-50:0.2) and \control{(h1)}{(170:0.2)};
\fill [blue!20!white] ($(160:1.25)+(0.5,-1.8)$) .. controls +(-170:0.3) and \control{($(0.5,-1.8)+(180:1.5)$)}{(90:0.1)} arc (180:350:1.5) .. controls +(80:0.1) and \control{(l2)}{(-40:0.2)} .. controls +(-140:0.2) and \control{($(0.5,-1.8)+(-15:1)$)}{(80:0.2)} arc (-15:-180:1) .. controls +(90:0.1) and \control{($(160:1.25)+(0.5,-1.8)$)}{(-30:0.3)};
\fill [white!40!gray] ($(160:1.25)+(0.5,-1.8)$) .. controls +(10:0.2) and \control{(220:1.25)}{(-10:0.6)} .. controls +(-140:0.6) and \control{($(160:1.25)+(0.5,-1.8)$)}{(150:0.25)};

\begin{scope}[even odd rule]

\clip(-1.6,1.6) rectangle (2.1,-4) (220:1.25) circle (0.1) (h2) circle (0.1) (h1) circle (0.1);
\draw [thick] (h2) .. controls +(70:0.1) and \control{($(0.5,-1.8)+(40:1.5)$)}{(-50:0.2)} .. controls +(130:0.4) and \control{(-10:1.5)}{(-100:0.4)} .. controls +(80:0.1) and \control{(l1)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i1)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h1)}{(-110:0.2)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:180:1.5) .. controls +(-90:0.5) and \control{(220:1.25)}{(170:0.3)} .. controls + (-10:0.6) and \control{($(160:1.25)+(0.5,-1.8)$)}{(10:0.2)} .. controls +(-170:0.3) and \control{($(0.5,-1.8)+(180:1.5)$)}{(90:0.1)} arc (180:350:1.5) .. controls +(80:0.1) and \control{(l2)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i2)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h2)}{(-110:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip(-1.6,1.6) rectangle (2.1,-4) ($(160:1.25)+(0.5,-1.8)$) circle (0.1) (l1) circle (0.1) (l2) circle (0.1);
\draw [thick] (h2) .. controls +(-10:0.2) and \control{(e2)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l2)}{(40:0.2)} .. controls +(-140:0.2) and \control{($(0.5,-1.8)+(-15:1)$)}{(80:0.2)} arc (-15:-180:1) .. controls +(90:0.1) and \control{($(160:1.25)+(0.5,-1.8)$)}{(-30:0.3)} .. controls +(150:0.25) and \control{(220:1.25)}{(-140:0.6)} .. controls +(50:0.3) and \control{(180:1)}{(-90:0.5)} arc (180:50:1) .. controls +(-50:0.2) and \control{(h1)}{(170:0.2)}.. controls +(-10:0.2) and \control{(e1)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l1)}{(40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} .. controls +(-100:0.35) and \control{($(0.5,-1.8)+(50:1)$)}{(140:0.35)} .. controls +(-40:0.2) and \control{(h2)}{(170:0.1)};
\end{scope}
\end{scope}
\end{scope}

%Cas gamma 2
\begin{scope}[yshift = -8.5cm]
\clip (-1.6,1.6) rectangle (13.6,-3.6);
\begin{scope}
%Band 1
\def\i{1}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}

%Band 2
\begin{scope}[yshift = -1.8cm, xshift = 0.5 cm]
\def\i{2}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle ;
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle ;
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}
\end{scope}

%Cutting arc
\path [name path=ci1] (-90:1) arc (-90:0:1);
\path [name path=ce1] (-90:1.5) arc (-90:0:1.5);
\path [name path=ci2, yshift = -1.8cm, xshift = 0.5 cm] (90:1) arc (90:0:1);
\path [name path=ce2, yshift = -1.8cm, xshift = 0.5 cm] (90:1.5) arc (90:0:1.5);
\path [name intersections={of=ci1 and ci2,total=\tot}]
\foreach \s in {1,...,\tot}{coordinate (h) at (intersection-\s)};
\path [name intersections={of=ce1 and ce2,total=\tot}]
\foreach \s in {1,...,\tot}{coordinate (l) at (intersection-\s)};
\draw [thick, brown] (h) -- (l);
\node at (l) [right] {$\gamma_2$};

\end{scope}

\draw [->, thick] (2,-0.5) -- (4.75,-0.5) node [above, midway] {Cut along $\gamma_2$};

\begin{scope}[xshift = 6.5cm]
%Band 1
\def\i{1}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}

%Band 2
\begin{scope}[yshift = -1.8cm, xshift = 0.5 cm]
\def\i{2}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle ;
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle ;
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}
\end{scope}

%Cut
\fill [white] ($(90:1)+(0.5,-1.8)$) .. controls +(0:0.05) and \control{(-18:1.5)}{(-118:0.1)} .. controls +(-28:0.2) and \control{($(48:1.5)+(0.5,-1.8)$)}{(62:0.2)}  .. controls +(138:0.1) and \control{(-80:1)}{(10:0.1)} .. controls +(150:0.1) and \control{($(90:1)+(0.5,-1.8)$)}{(-60:0.1)}; 
\draw ($(90:1)+(0.5,-1.8)$) .. controls +(0:0.05) and \control{(-18:1.5)}{(-118:0.1)}; 
\draw ($(48:1.5)+(0.5,-1.8)$) .. controls +(138:0.1) and \control{(-80:1)}{(10:0.1)};
\end{scope}

\node at (8.85,-0.5) {{\LARGE $=$}};

\begin{scope}[xshift = 11cm]
%Band 
%coordinate
\def\i{1}
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);
\begin{scope}[yshift = -1.8cm, xshift = 0.5 cm]
\def\i{2}
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);
\end{scope}

%Surface
\fill [white!40!gray] (l2) .. controls +(40:0.2) and \control{(e2)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h2)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i2)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l2)}{(140:0.1)};
\fill [white!40!gray] (l1) .. controls +(40:0.2) and \control{(e1)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h1)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i1)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l1)}{(140:0.1)};
\fill [blue!20!white] (h2) .. controls +(70:0.1) and \control{($(0.5,-1.8)+(40:1.5)$)}{(-50:0.2)} .. controls +(130:0.4) and \control{(-10:1.5)}{(-100:0.4)} .. controls +(80:0.1) and \control{(l1)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} .. controls +(-100:0.35) and \control{($(0.5,-1.8)+(50:1)$)}{(140:0.35)} .. controls +(-40:0.2) and \control{(h2)}{(170:0.1)};
\fill [blue!20!white] (h1) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:180:1.5) .. controls +(-90:0.5) and \control{(220:1.25)}{(170:0.3)} .. controls +(50:0.3) and \control{(180:1)}{(-90:0.5)} arc (180:50:1) .. controls +(-40:1) and \control{(50:1)}{(140:0.5)} .. controls +(-50:0.2) and \control{(h1)}{(170:0.2)};
\fill [blue!20!white] ($(160:1.25)+(0.5,-1.8)$) .. controls +(-170:0.3) and \control{($(0.5,-1.8)+(180:1.5)$)}{(90:0.1)} arc (180:350:1.5) .. controls +(80:0.1) and \control{(l2)}{(-40:0.2)} .. controls +(-140:0.2) and \control{($(0.5,-1.8)+(-15:1)$)}{(80:0.2)} arc (-15:-180:1) .. controls +(90:0.1) and \control{($(160:1.25)+(0.5,-1.8)$)}{(-30:0.3)};
\fill [white!40!gray] ($(160:1.25)+(0.5,-1.8)$) .. controls +(10:0.2) and \control{(220:1.25)}{(-10:0.6)} .. controls +(-140:0.6) and \control{($(160:1.25)+(0.5,-1.8)$)}{(150:0.25)};

\begin{scope}[even odd rule]

\clip(-1.6,1.6) rectangle (2.1,-4) ($(160:1.25)+(0.5,-1.8)$) circle (0.1) (h2) circle (0.1) (h1) circle (0.1);
\draw [thick] (h2) .. controls +(70:0.1) and \control{($(0.5,-1.8)+(40:1.5)$)}{(-50:0.2)} .. controls +(130:0.4) and \control{(-10:1.5)}{(-100:0.4)} .. controls +(80:0.1) and \control{(l1)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i1)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h1)}{(-110:0.2)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:180:1.5) .. controls +(-90:0.5) and \control{(220:1.25)}{(170:0.3)} .. controls + (-10:0.6) and \control{($(160:1.25)+(0.5,-1.8)$)}{(10:0.2)} .. controls +(-170:0.3) and \control{($(0.5,-1.8)+(180:1.5)$)}{(90:0.1)} arc (180:350:1.5) .. controls +(80:0.1) and \control{(l2)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i2)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h2)}{(-110:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip(-1.6,1.6) rectangle (2.1,-4) (220:1.25) circle (0.1) (l1) circle (0.1) (l2) circle (0.1);
\draw [thick] (h2) .. controls +(-10:0.2) and \control{(e2)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l2)}{(40:0.2)} .. controls +(-140:0.2) and \control{($(0.5,-1.8)+(-15:1)$)}{(80:0.2)} arc (-15:-180:1) .. controls +(90:0.1) and \control{($(160:1.25)+(0.5,-1.8)$)}{(-30:0.3)} .. controls +(150:0.25) and \control{(220:1.25)}{(-140:0.6)} .. controls +(50:0.3) and \control{(180:1)}{(-90:0.5)} arc (180:50:1) .. controls +(-50:0.2) and \control{(h1)}{(170:0.2)}.. controls +(-10:0.2) and \control{(e1)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l1)}{(40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} .. controls +(-100:0.35) and \control{($(0.5,-1.8)+(50:1)$)}{(140:0.35)} .. controls +(-40:0.2) and \control{(h2)}{(170:0.1)};
\end{scope}
\end{scope}
\end{scope}

\begin{scope}[xshift = 4cm, yshift = -6cm, scale = 1.2, thick]
%Band 1
%Param
\def\i{1}
\def\l{2.5}
\def\L{0.3}
\def\esp{0.35}
\def\e{0.25}
\def\c{0.15}
\begin{scope}
%Coordinate
\coordinate (bl\i) at (0,0);
\coordinate (tl\i) at ($(bl\i)+(0,\l)$);
\coordinate (mnl\i) at ($(bl\i)+0.5*(0,\l)+(-\esp,0)$);
\coordinate (br\i) at (\L,0);
\coordinate (tr\i) at ($(br\i)+(0,\l)$);
\coordinate (mnr\i) at ($(mnl\i)+(\L,0)$);
\coordinate (ml\i) at ($(bl\i)+0.5*(0,\l)+(\esp,0)$);
\coordinate (qbl\i) at ($(bl\i)+0.25*(0,\l)+(\esp,0)$);
\coordinate (qtl\i) at ($(bl\i)+0.75*(0,\l)+(\esp,0)$);
\coordinate (qbr\i) at ($(qbl\i)+(\L,0)$);
\coordinate (mr\i) at ($(ml\i)+(\L,0)$);
\coordinate (qtr\i) at ($(qtl\i)+(\L,0)$);
\coordinate (ql\i) at ($(bl\i)+0.4*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\coordinate (qh\i) at ($(bl\i)+0.6*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\end{scope}

%Crossing part
\fill [white!40!gray] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\fill [white!40!gray] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\fill [blue!20!white] (ql\i) .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(mr\i)}{(90:0.25*\e)} .. controls +(-90:0.25*\e) and \control{(ql\i)}{(30:\c)};
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,3) (ql\i) circle (0.75*\c cm); 
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(30:\c) and \control{(mr\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-30:\c)} .. controls +(150:\c) and \control{(qtl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tl\i)}{(0:\e)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,3) (qh\i) circle (0.75*\c cm); 
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)} .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)};
\end{scope}

%non crossing
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} node (0) [pos = 0.355, inner sep=0] {} node (1) [pos = 0.565, inner sep=0] {} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} ;
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} node (2) [pos = 0.36, inner sep=0] {} node (3) [pos = 0.57, inner sep=0] {} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 
\foreach \i in {0,1,2,3}{\coordinate (n\i) at (\i);};

%Band 2
%Param
\def\i{2}
\begin{scope}[xshift = -1.25cm, yshift = 0.2cm, rotate = -90]
%Coordinate
\coordinate (bl\i) at (0,0);
\coordinate (tl\i) at ($(bl\i)+(0,\l)$);
\coordinate (mnl\i) at ($(bl\i)+0.5*(0,\l)+(-\esp,0)$);
\coordinate (br\i) at (\L,0);
\coordinate (tr\i) at ($(br\i)+(0,\l)$);
\coordinate (mnr\i) at ($(mnl\i)+(\L,0)$);
\coordinate (ml\i) at ($(bl\i)+0.5*(0,\l)+(\esp,0)$);
\coordinate (qbl\i) at ($(bl\i)+0.25*(0,\l)+(\esp,0)$);
\coordinate (qtl\i) at ($(bl\i)+0.75*(0,\l)+(\esp,0)$);
\coordinate (qbr\i) at ($(qbl\i)+(\L,0)$);
\coordinate (mr\i) at ($(ml\i)+(\L,0)$);
\coordinate (qtr\i) at ($(qtl\i)+(\L,0)$);
\coordinate (ql\i) at ($(bl\i)+0.4*(0,\l)+0.5*(\L,0)+(\esp,0)$);
\coordinate (qh\i) at ($(bl\i)+0.6*(0,\l)+0.5*(\L,0)+(\esp,0)$);

%non crossing
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)}; 
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)}; 

%Crossing part
\fill [white!40!gray] (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(qbr\i)}{(90:0.5*\e)}  .. controls +(-90:0.5*\e) and \control{(br\i)}{(0:\e)} -- cycle;
\fill [white!40!gray] (tl\i) .. controls +(0:\e) and \control{(qtl\i)}{(90:0.5*\e)} .. controls +(-90:0.5*\e) and \control{(qh\i)}{(150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)}  .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)} -- cycle;
\fill [blue!20!white] (ql\i) .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(-30:\c) and \control{(mr\i)}{(90:0.25*\e)} .. controls +(-90:0.25*\e) and \control{(ql\i)}{(30:\c)};
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,5) (ql\i) circle (0.75*\c cm); 
\draw (bl\i) .. controls +(0:\e) and \control{(qbl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-150:\c)} .. controls +(30:\c) and \control{(mr\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-30:\c)} .. controls +(150:\c) and \control{(qtl\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tl\i)}{(0:\e)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-3,-3) rectangle (3,5) (qh\i) circle (0.75*\c cm); 
\draw (br\i) .. controls +(0:\e) and \control{(qbr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(ql\i)}{(-30:\c)} .. controls +(150:\c) and \control{(ml\i)}{(-90:0.25*\e)} .. controls +(90:0.25*\e) and \control{(qh\i)}{(-150:\c)} .. controls +(30:\c) and \control{(qtr\i)}{(-90:0.5*\e)} .. controls +(90:0.5*\e) and \control{(tr\i)}{(0:\e)};
\end{scope}
\end{scope}

\def\i{1}
\fill [blue!20!white] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)};
%[here]
\begin{scope}[even odd rule]
\def\i{2}
\clip (-3,-3) rectangle (3,5) [rotate =-90] (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} -- (tr\i) .. controls +(180:\e) and \control{(mnr\i)}{(90:2*\e)} .. controls +(-90:2*\e) and \control{(br\i)}{(180:\e)} -- cycle;
\def\i{1} 
\draw (bl\i) .. controls +(180:\e) and \control{(mnl\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tl\i)}{(180:\e)} ;
\draw (br\i) .. controls +(180:\e) and \control{(mnr\i)}{(-90:2*\e)} .. controls +(90:2*\e) and \control{(tr\i)}{(180:\e)};
\end{scope}
\end{scope}

\draw [brown, thick] (n0) -- (n3) (n1) -- (n2); 
\node at (n0) [below left] {$\gamma_2$};
\node at (n1) [above left] {$\gamma_1$};

%Arrows
\draw (2.45,-5) -- (0,-5);
\draw [->] (0,-5) .. controls +(180:1) and \control{(-0.25,-3.25)}{(-145:1)};
\draw [->] (0,-5) .. controls +(180:1) and \control{(-0.5,-6.9)}{(145:0.4)};
\node at (1.125,-4.5) [align = center] {\large flat\\ \large drawing};

%Reidemeister sequence 1
\begin{scope}[xshift = 6.5cm, yshift = -4.5cm]
\draw (0,1) .. controls +(-70:1) and \control{(1,0.5)}{(-90:0.35)};
\draw (0.2,1) .. controls +(-70:0.75) and \control{(0.8,0.5)}{(-90:0.15)};
\draw [white, line width = 0.1cm] (0.8,0.5) .. controls +(90:0.15) and \control{(0.2,0)}{(70:0.75)};
\draw (0.8,0.5) .. controls +(90:0.15) and \control{(0.2,0)}{(70:0.75)};
\draw [white, line width = 0.1cm] (1,0.5) .. controls +(90:0.35) and \control{(0,0)}{(70:1)};
\draw (1,0.5) .. controls +(90:0.35) and \control{(0,0)}{(70:1)};

\draw [->] (1.2,0.5) -- (1.8,0.5);
\node at (1.5,0.5) [above] {R1};

\begin{scope}[xshift = 2cm]
\draw (0,1) .. controls +(-70:1) and \control{(1,0.5)}{(-90:0.35)};
\draw (0.2,1) .. controls +(-70:0.5) and \control{(0.5,0.5)}{(90:0.1)};
\draw [white, line width = 0.1cm] (0.5,0.5) .. controls +(-90:0.1) and \control{(0.2,0)}{(70:0.5)};
\draw (0.5,0.5) .. controls +(-90:0.1) and \control{(0.2,0)}{(70:0.5)};
\draw [white, line width = 0.1cm] (1,0.5) .. controls +(90:0.35) and \control{(0,0)}{(70:1)};
\draw (1,0.5) .. controls +(90:0.35) and \control{(0,0)}{(70:1)};

\draw [->] (1.2,0.5) -- (1.8,0.5);
\node at (1.5,0.5) [above] {R3};
\end{scope}

\begin{scope}[xshift = 4cm]
\draw (0,1) .. controls +(-70:1) and \control{(1,0.5)}{(-90:0.35)};
\draw [white, line width = 0.1cm] (0.2,1) .. controls +(-90:0.35) and \control{(0,0.5)}{(90:0.1)};
\draw (0.2,1) .. controls +(-90:0.35) and \control{(0,0.5)}{(90:0.1)};
\draw (0,0.5) .. controls +(-90:0.1) and \control{(0.2,0)}{(90:0.35)};
\draw [white, line width = 0.1cm] (1,0.5) .. controls +(90:0.35) and \control{(0,0)}{(70:1)};
\draw (1,0.5) .. controls +(90:0.35) and \control{(0,0)}{(70:1)};

\draw [->] (1.2,0.5) -- (1.8,0.5);
\node at (1.5,0.5) [above] {R1};
\end{scope}

\begin{scope}[xshift = 6cm]
\draw (0,1) .. controls +(-90:0.35) and \control{(0.2,0.5)}{(90:0.1)};
\draw [white, line width = 0.1cm] (0.2,1) .. controls +(-90:0.35) and \control{(0,0.5)}{(90:0.1)};
\draw (0.2,1) .. controls +(-90:0.35) and \control{(0,0.5)}{(90:0.1)};
\draw (0,0.5) .. controls +(-90:0.1) and \control{(0.2,0)}{(90:0.35)};
\draw [white, line width = 0.1cm] (0,0) .. controls +(90:0.35) and \control{(0.2,0.5)}{(-90:0.1)};
\draw (0,0) .. controls +(90:0.35) and \control{(0.2,0.5)}{(-90:0.1)};
\end{scope}
\end{scope}

%Reidemeister sequence 2
\begin{scope}[xshift = 6.5cm, yshift = -6.7cm]
\draw (1,0) .. controls +(130:0.6) and \control{(0.2,0.6)}{(-90:0.2)};
\draw (0.8,0) .. controls +(130:0.6) and \control{(0,0.6)}{(-90:0.35)};
\draw [white, line width = 0.1cm] (0.2,0) .. controls +(90:0.75) and \control{(1,0.6)}{(-90:0.45)}.. controls +(90:0.5) and \control{(0,0.6)}{(90:0.5)};
\draw (0.2,0) .. controls +(90:0.75) and \control{(1,0.6)}{(-90:0.45)}.. controls +(90:0.5) and \control{(0,0.6)}{(90:0.5)};
\draw [white, line width = 0.1cm] (0,0) .. controls +(90:0.75) and \control{(0.8,0.6)}{(-90:0.2)} .. controls +(90:0.3) and \control{(0.2,0.6)}{(90:0.3)};
\draw (0,0) .. controls +(90:0.75) and \control{(0.8,0.6)}{(-90:0.2)} .. controls +(90:0.3) and \control{(0.2,0.6)}{(90:0.3)};

\draw [->] (1.2,0.5) -- (1.8,0.5);
\node at (1.5,0.5) [above] {R1};

\begin{scope}[xshift = 2cm]
\draw (1,0) .. controls +(130:0.5) and \control{(0.3,0.45)}{(0:0.05)};
\draw (0.8,0) .. controls +(130:0.6) and \control{(0,0.6)}{(-90:0.35)};
\draw [white, line width = 0.1cm] (0.2,0) .. controls +(90:0.75) and \control{(1,0.6)}{(-90:0.45)}.. controls +(90:0.5) and \control{(0,0.6)}{(90:0.5)};
\draw (0.2,0) .. controls +(90:0.75) and \control{(1,0.6)}{(-90:0.45)}.. controls +(90:0.5) and \control{(0,0.6)}{(90:0.5)};
\draw [white, line width = 0.1cm] (0,0) .. controls +(90:0.4) and \control{(0.3,0.45)}{(-180:0.1)};
\draw (0,0) .. controls +(90:0.4) and \control{(0.3,0.45)}{(-180:0.1)};

\draw [->] (1.2,0.5) -- (1.8,0.5);
\node at (1.5,0.5) [above] {R3};
\end{scope}

\begin{scope}[xshift = 4cm]
\draw (0.8,0) -- +(0,0.6);
\draw [white, line width = 0.1cm] (1,0) .. controls +(130:0.5) and \control{(0.3,0.45)}{(0:0.05)};
\draw (1,0) .. controls +(130:0.5) and \control{(0.3,0.45)}{(0:0.05)};
\draw [white, line width = 0.1cm] (0.2,0) .. controls +(90:0.75) and \control{(1,0.6)}{(-90:0.45)}.. controls +(90:0.5) and \control{(0.8,0.6)}{(90:0.5)};
\draw (0.2,0) .. controls +(90:0.75) and \control{(1,0.6)}{(-90:0.45)}.. controls +(90:0.5) and \control{(0.8,0.6)}{(90:0.5)};
\draw [white, line width = 0.1cm] (0,0) .. controls +(90:0.4) and \control{(0.3,0.45)}{(-180:0.1)};
\draw (0,0) .. controls +(90:0.4) and \control{(0.3,0.45)}{(-180:0.1)};

\draw [->] (1.2,0.5) -- (1.8,0.5);
\node at (1.5,0.5) [above] {R1};
\end{scope}

\begin{scope}[xshift = 6cm]
\draw (0.8,0) -- +(0,0.25);
\draw [white, line width = 0.1cm] (1,0) .. controls +(130:0.5) and \control{(0.3,0.45)}{(0:0.05)};
\draw (1,0) .. controls +(130:0.5) and \control{(0.3,0.45)}{(0:0.05)};
\draw [white, line width = 0.1cm] (0.2,0) .. controls +(90:0.65) and \control{(0.8,0.25)}{(90:0.25)};
\draw (0.2,0) .. controls +(90:0.65) and \control{(0.8,0.25)}{(90:0.25)};
\draw [white, line width = 0.1cm] (0,0) .. controls +(90:0.4) and \control{(0.3,0.45)}{(-180:0.1)};
\draw (0,0) .. controls +(90:0.4) and \control{(0.3,0.45)}{(-180:0.1)};
\end{scope}
\end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale = 0.9]
%Cas ++
\begin{scope}
\clip (-1.6,1.6) rectangle (13.6,-3.6);
\begin{scope}
%Band 1
\def\i{1}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}

%Core
\draw [purple] (10:1.25) arc (10:260:1.25);

%Band 2
\begin{scope}[yshift = -1.8cm, xshift = 0.5 cm]
\def\i{2}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}

\end{scope}

%Core and overlap
\draw [purple] (10:1.25) arc (10:-100:1.25);
\node at (-10:1.25) [purple, rotate = 80] {{\large $\blacktriangleright$}};
\draw [green!80!purple] ($(10:1.25)+(0.5,-1.8)$) arc (10:260:1.25);
\node at ($(80:1.25)+(0.5,-1.8)$) [green!80!purple, rotate = -10] {{\large $\blacktriangleleft$}};

%Band 3
\begin{scope}[yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\def\i{3}

%coordinate
\coordinate (h\i) at (-10:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};
\end{scope}
\end{scope}

%Core and overlap
\draw [green!80!purple] ($(10:1.25)+(0.5,-1.8)$) arc (10:-100:1.25);
\begin{scope} [yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\draw [orange] (0,0) circle (1.25);
\node at (80:1.25) [orange, rotate = -10] {{\large $\blacktriangleleft$}};
\end{scope}

%Cutting arc
\path [name path=ci1] (-90:1) arc (-90:0:1);
\path [name path=ce1] (-90:1.5) arc (-90:0:1.5);
\path [name path=ci2, yshift = -1.8cm, xshift = 0.5 cm] (90:1) arc (90:0:1);
\path [name path=ce2, yshift = -1.8cm, xshift = 0.5 cm] (90:1.5) arc (90:0:1.5);
\path [name intersections={of=ci1 and ce2,total=\tot}]
\foreach \s in {1,...,\tot}{coordinate (h) at (intersection-\s)};
\path [name intersections={of=ce1 and ci2,total=\tot}]
\foreach \s in {1,...,\tot}{coordinate (l) at (intersection-\s)};
\draw [thick, dashed, brown] (h) .. controls +(-30:0.05) and \control{(l)}{(30:0.05)};

%Graph
\node (g1) [purple, fill, circle, inner sep = 0.1cm] at (2.5,0) {}; 
\node at (2.6, 0) [right, black] {{\Large $+$}};
\node (g2) [green!80!purple, fill, circle, inner sep = 0.1cm] at (2.5,-1) {};
\node at (2.6, -1) [right, black] {{\Large $+$}};
\node (g3) [orange, fill, circle, inner sep = 0.1cm] at (2.5,-2) {};
\node at (2.6, -2) [right, black] {{\Large $x$}};
\draw [->] (g1) -- (g2);
\draw [->] (g2) -- (g3);
\end{scope}

\draw [->, thick] (3.25,-0.5) -- (4,-0.5);

\begin{scope}[xshift = 6.5cm]
%Band 1
\def\i{1}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}

%Core 
\draw [red!35!blue] (15:1.25) arc (15:260:1.25);

%Band 2
\begin{scope}[yshift = -1.8cm, xshift = 0.5 cm]
\def\i{2}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}
\end{scope}

%Merged Core
\draw [red!35!blue] (15:1.25) arc (15:-15:1.25) .. controls +(-115:0.25) and \control{($(0.5,-1.8)+(50:1.25)$)}{(140:0.25)} arc (50:10:1.25) ($(-100:1.25)+(0.5,-1.8)$) arc (-100:-280:1.25) .. controls +(-10:0.35) and \control{(-60:1.25)}{(30:0.35)} arc (-60:-100:1.25);
\node at ($(90:1.25)+(0.5,-1.80)$) [red!35!blue] {{\large $\blacktriangleleft$}};

%Band 3
\begin{scope}[yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\def\i{3}
%coordinate
\coordinate (h\i) at (-10:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};
\end{scope}
\end{scope}

%Core and overlap
\begin{scope} [yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\draw [orange] (0,0) circle (1.25);
\node at (80:1.25) [orange, rotate = -10] {{\large $\blacktriangleleft$}};
\end{scope}
\draw [red!35!blue] ($(10:1.25)+(0.5,-1.8)$) arc (10:-100:1.25);

%Cut
\fill [white] (-18:1) .. controls +(-30:0.07) and \control{($(50:1)+(0.5,-1.8)$)}{(30:0.07)} --  (-45:1.5) .. controls +(30:0.07) and \control{($(75:1.5)+(0.5,-1.8)$)}{(-30:0.07)} -- cycle; 
\draw (-18:1) .. controls +(-30:0.07) and \control{($(50:1)+(0.5,-1.8)$)}{(30:0.07)}; 
\draw ($(75:1.5)+(0.5,-1.8)$) .. controls +(-30:0.07) and \control{(-45:1.5)}{(30:0.07)}; 

%Graph
\begin{scope}[xshift = -4.75cm]
\node (g1) [red!35!blue, fill, circle, inner sep = 0.1cm] at (2.5,0) {}; 
\node at (2.6, 0) [right, black] {{\Large $+$}};
\node (g3) [orange, fill, circle, inner sep = 0.1cm] at (2.5,-2) {};
\node at (2.6, -2) [right, black] {{\Large $x$}};
\draw [->] (g1) -- (g3);
\end{scope}
\end{scope}

\node at (8.85,-0.5) {{\LARGE $=$}};

\begin{scope}[xshift = 11cm]
%Band 2
\begin{scope}[yshift = -1.8cm, xshift = 0.5 cm]
\def\i{2}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);
\end{scope}

%Surface
\fill [white!40!gray] (l2) .. controls +(40:0.2) and \control{(e2)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h2)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i2)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l2)}{(140:0.1)};
\fill [blue!20!white] (h2) .. controls +(70:0.1) and \control{($(0.5,-1.8)+(40:1.5)$)}{(-50:0.2)} .. controls +(130:0.75) and \control{(40:1.5)}{(-50:1)} arc (40:180:1.5) .. controls +(-90:1) and \control{($(0.5,-1.8)+(180:1.5)$)}{(90:1)} arc (180:350:1.5) .. controls +(80:0.1) and \control{(l2)}{(-40:0.2)} .. controls +(-140:0.2) and \control{($(0.5,-1.8)+(-15:1)$)}{(80:0.2)} arc (-15:-180:1) .. controls +(90:1) and \control{(180:1)}{(-90:1)} arc (180:50:1) .. controls +(-40:1) and \control{($(0.5,-1.8)+(50:1)$)}{(140:0.5)} .. controls +(-50:0.2) and \control{(h2)}{(170:0.2)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (2.1,-4) (l2) circle (0.1);
\draw [thick] (l2) .. controls +(-140:0.2) and \control{($(0.5,-1.8)+(-15:1)$)}{(80:0.2)} arc (-15:-180:1) .. controls +(90:1) and \control{(180:1)}{(-90:1)} arc (180:50:1)  .. controls +(-40:1) and \control{($(0.5,-1.8)+(50:1)$)}{(140:0.5)} .. controls +(-50:0.2) and \control{(h2)}{(170:0.2)} .. controls +(-10:0.1) and \control{(e2)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l2)}{(40:0.1)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (2.1,-4) (h2) circle (0.1);
\draw [thick] (h2) .. controls +(70:0.1) and \control{($(0.5,-1.8)+(40:1.5)$)}{(-50:0.2)} .. controls +(130:0.75) and \control{(40:1.5)}{(-50:1)} arc (40:180:1.5) .. controls +(-90:1) and \control{($(0.5,-1.8)+(180:1.5)$)}{(90:1)} arc (180:350:1.5) .. controls +(80:0.1) and \control{(l2)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i2)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h2)}{(-110:0.1)};
\end{scope}

%Merged Core
\draw [red!35!blue] (180:1.25) arc (180:-15:1.25) .. controls +(-115:0.25) and \control{($(0.5,-1.8)+(40:1.25)$)}{(130:0.25)} arc (40:10:1.25) ($(-100:1.25)+(0.5,-1.8)$) arc (-100:-180:1.25) .. controls +(90:1) and \control{(180:1.25)}{(-90:1)};

%Band 3
\begin{scope}[yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\def\i{3}
%coordinate
\coordinate (h\i) at (-10:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};
\end{scope}
\end{scope}

%Core and overlap
\begin{scope} [yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\draw [orange] (0,0) circle (1.25);
\node at (80:1.25) [orange, rotate = -10] {{\large $\blacktriangleleft$}};
\end{scope}
\draw [red!35!blue] ($(10:1.25)+(0.5,-1.8)$) arc (10:-100:1.25);
\node at ($(-10:1.25)+(0.5,-1.8)$) [red!35!blue, rotate = 80] {{\large $\blacktriangleright$}};
\end{scope}
\end{scope}

%Cas -+
\begin{scope}[yshift =-5.5cm]
\clip (-1.6,1.6) rectangle (13.6,-3.6);
\begin{scope}
%Band 1
\def\i{1}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}

%Core
\draw [purple] (10:1.25) arc (10:260:1.25);

%Band 2
\begin{scope}[yshift = -1.8cm, xshift = 0.5 cm]
\def\i{2}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}
\end{scope}

%Core and overlap
\draw [purple] (10:1.25) arc (10:-100:1.25);
\node at (-10:1.25) [purple, rotate = 80] {{\large $\blacktriangleright$}};
\draw [green!80!purple] ($(10:1.25)+(0.5,-1.8)$) arc (10:260:1.25);
\node at ($(40:1.25)+(0.5,-1.8)$) [green!80!purple, rotate = -50] {{\large $\blacktriangleright$}};

%Band 3
\begin{scope}[yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\def\i{3}
%coordinate
\coordinate (h\i) at (-10:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};
\end{scope}
\end{scope}

%Core and overlap
\draw [green!80!purple] ($(10:1.25)+(0.5,-1.8)$) arc (10:-100:1.25);
\begin{scope} [yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\draw [orange] (0,0) circle (1.25);
\node at (40:1.25) [orange, rotate = -50] {{\large $\blacktriangleright$}};
\end{scope}

%Cutting arc
\path [name path=ci1] (-90:1) arc (-90:0:1);
\path [name path=ce1] (-90:1.5) arc (-90:0:1.5);
\path [name path=ci2, yshift = -1.8cm, xshift = 0.5 cm] (90:1) arc (90:0:1);
\path [name path=ce2, yshift = -1.8cm, xshift = 0.5 cm] (90:1.5) arc (90:0:1.5);
\path [name intersections={of=ci1 and ce2,total=\tot}]
\foreach \s in {1,...,\tot}{coordinate (h) at (intersection-\s)};
\path [name intersections={of=ce1 and ci2,total=\tot}]
\foreach \s in {1,...,\tot}{coordinate (l) at (intersection-\s)};
\draw [thick, dashed, brown] (h) .. controls +(-30:0.05) and \control{(l)}{(30:0.05)};

%Graph
\node (g1) [purple, fill, circle, inner sep = 0.1cm] at (2.5,0) {}; 
\node at (2.6, 0) [right, black] {{\Large $-$}};
\node (g2) [green!80!purple, fill, circle, inner sep = 0.1cm] at (2.5,-1) {};
\node at (2.6, -1) [right, black] {{\Large $+$}};
\node (g3) [orange, fill, circle, inner sep = 0.1cm] at (2.5,-2) {};
\node at (2.6, -2) [right, black] {{\Large $x$}};
\draw [->] (g1) -- (g2);
\draw [->] (g2) -- (g3);
\end{scope}

\draw [->, thick] (3.25,-0.5) -- (4,-0.5);

\begin{scope}[xshift = 6.5cm]
%Band 1
\def\i{1}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}

%Core 
\draw [red!35!blue] (15:1.25) arc (15:260:1.25);

%Band 2
\begin{scope}[yshift = -1.8cm, xshift = 0.5 cm]
\def\i{2}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}
\end{scope}

%Merged Core
\draw [red!35!blue] (15:1.25) arc (15:-15:1.25) .. controls +(-115:0.25) and \control{($(0.5,-1.8)+(50:1.25)$)}{(140:0.25)} arc (50:10:1.25) ($(-100:1.25)+(0.5,-1.8)$) arc (-100:-280:1.25) .. controls +(-10:0.35) and \control{(-60:1.25)}{(30:0.35)} arc (-60:-100:1.25);

%Band 3
\begin{scope}[yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\def\i{3}
%coordinate
\coordinate (h\i) at (-10:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};
\end{scope}
\end{scope}

%Core and overlap
\begin{scope} [yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\draw [orange] (0,0) circle (1.25);
\node at (40:1.25) [orange, rotate = -50] {{\large $\blacktriangleright$}};
\end{scope}
\draw [red!35!blue] ($(10:1.25)+(0.5,-1.8)$) arc (10:-100:1.25);
\node at ($(-10:1.25)+(0.5,-1.8)$) [red!35!blue, rotate = 70] {{\large $\blacktriangleright$}};

%Cut
\fill [white] (-18:1) .. controls +(-30:0.07) and \control{($(50:1)+(0.5,-1.8)$)}{(30:0.07)} --  (-45:1.5) .. controls +(30:0.07) and \control{($(75:1.5)+(0.5,-1.8)$)}{(-30:0.07)} -- cycle; 
\draw (-18:1) .. controls +(-30:0.07) and \control{($(50:1)+(0.5,-1.8)$)}{(30:0.07)}; 
\draw ($(75:1.5)+(0.5,-1.8)$) .. controls +(-30:0.07) and \control{(-45:1.5)}{(30:0.07)}; 

%Graph
\begin{scope}[xshift = -4.75cm]
\node (g1) [red!35!blue, fill, circle, inner sep = 0.1cm] at (2.5,0) {}; 
\node at (2.6, 0) [right, black] {{\Large $-$}};
\node (g3) [orange, fill, circle, inner sep = 0.1cm] at (2.5,-2) {};
\node at (2.6, -2) [right, black] {{\Large $x$}};
\draw [->] (g1) -- (g3);
\end{scope}
\end{scope}

\node at (8.85,-0.5) {{\LARGE $=$}};

\begin{scope}[xshift = 11cm]
%Band 2
\begin{scope}[yshift = -1.8cm, xshift = 0.5 cm]
\def\i{2}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);
\end{scope}

%Surface
\fill [white!40!gray] (l2) .. controls +(40:0.2) and \control{(e2)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h2)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i2)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l2)}{(140:0.1)};
\fill [blue!20!white] (h2) .. controls +(70:0.1) and \control{($(0.5,-1.8)+(40:1.5)$)}{(-50:0.2)} .. controls +(130:0.75) and \control{(40:1.5)}{(-50:1)} arc (40:180:1.5) .. controls +(-90:1) and \control{($(0.5,-1.8)+(180:1.5)$)}{(90:1)} arc (180:350:1.5) .. controls +(80:0.1) and \control{(l2)}{(-40:0.2)} .. controls +(-140:0.2) and \control{($(0.5,-1.8)+(-15:1)$)}{(80:0.2)} arc (-15:-180:1) .. controls +(90:1) and \control{(180:1)}{(-90:1)} arc (180:50:1) .. controls +(-40:1) and \control{($(0.5,-1.8)+(50:1)$)}{(140:0.5)} .. controls +(-50:0.2) and \control{(h2)}{(170:0.2)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (2.1,-4) (h2) circle (0.1);
\draw [thick] (l2) .. controls +(-140:0.2) and \control{($(0.5,-1.8)+(-15:1)$)}{(80:0.2)} arc (-15:-180:1) .. controls +(90:1) and \control{(180:1)}{(-90:1)} arc (180:50:1)  .. controls +(-40:1) and \control{($(0.5,-1.8)+(50:1)$)}{(140:0.5)} .. controls +(-50:0.2) and \control{(h2)}{(170:0.2)} .. controls +(-10:0.1) and \control{(e2)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l2)}{(40:0.1)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (2.1,-4) (l2) circle (0.1);
\draw [thick] (h2) .. controls +(70:0.1) and \control{($(0.5,-1.8)+(40:1.5)$)}{(-50:0.2)} .. controls +(130:0.75) and \control{(40:1.5)}{(-50:1)} arc (40:180:1.5) .. controls +(-90:1) and \control{($(0.5,-1.8)+(180:1.5)$)}{(90:1)} arc (180:350:1.5) .. controls +(80:0.1) and \control{(l2)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i2)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h2)}{(-110:0.1)};
\end{scope}

%Merged Core
\draw [red!35!blue] (180:1.25) arc (180:-15:1.25) .. controls +(-115:0.25) and \control{($(0.5,-1.8)+(40:1.25)$)}{(130:0.25)} arc (40:10:1.25) ($(-100:1.25)+(0.5,-1.8)$) arc (-100:-180:1.25) .. controls +(90:1) and \control{(180:1.25)}{(-90:1)};

%Band 3
\begin{scope}[yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\def\i{3}
%coordinate
\coordinate (h\i) at (-10:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};
\end{scope}
\end{scope}

%Core and overlap
\begin{scope} [yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\draw [orange] (0,0) circle (1.25);
\node at (40:1.25) [orange, rotate = -50] {{\large $\blacktriangleright$}};
\end{scope}
\draw [red!35!blue] ($(10:1.25)+(0.5,-1.8)$) arc (10:-100:1.25);
\node at ($(-10:1.25)+(0.5,-1.8)$) [red!35!blue, rotate = 80] {{\large $\blacktriangleright$}};
\end{scope}
\end{scope}

%Cas +-
\begin{scope}[yshift = -11cm]
\clip (-1.6,1.6) rectangle (13.6,-3.6);
\begin{scope}
%Band 1
\def\i{1}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}

%Core
\draw [purple] (10:1.25) arc (10:260:1.25);

%Band 2
\begin{scope}[yshift = -1.8cm, xshift = 0.5 cm]
\def\i{2}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}
\end{scope}

%Core and overlap
\draw [purple] (10:1.25) arc (10:-100:1.25);
\node at (-10:1.25) [purple, rotate = 80] {{\large $\blacktriangleright$}};
\draw [green!80!purple] ($(10:1.25)+(0.5,-1.8)$) arc (10:260:1.25);
\node at ($(90:1.25)+(0.5,-1.8)$) [green!80!purple] {{\large $\blacktriangleleft$}};

%Band 3
\begin{scope}[yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\def\i{3}
%coordinate
\coordinate (h\i) at (-10:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};
\end{scope}
\end{scope}

%Core and overlap
\draw [green!80!purple] ($(10:1.25)+(0.5,-1.8)$) arc (10:-100:1.25);
\begin{scope} [yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\draw [orange] (0,0) circle (1.25);
\node at (40:1.25) [orange, rotate = -50] {{\large $\blacktriangleright$}};
\end{scope}

%Cutting arc
\path [name path=ci1] (-90:1) arc (-90:0:1);
\path [name path=ce1] (-90:1.5) arc (-90:0:1.5);
\path [name path=ci2, yshift = -1.8cm, xshift = 0.5 cm] (90:1) arc (90:0:1);
\path [name path=ce2, yshift = -1.8cm, xshift = 0.5 cm] (90:1.5) arc (90:0:1.5);
\path [name intersections={of=ci1 and ci2,total=\tot}]
\foreach \s in {1,...,\tot}{coordinate (h) at (intersection-\s)};
\path [name intersections={of=ce1 and ce2,total=\tot}]
\foreach \s in {1,...,\tot}{coordinate (l) at (intersection-\s)};
\draw [thick, dashed, brown] (h) -- (l);

%Graph
\node (g1) [purple, fill, circle, inner sep = 0.1cm] at (2.5,0) {}; 
\node at (2.6, 0) [right, black] {{\Large $+$}};
\node (g2) [green!80!purple, fill, circle, inner sep = 0.1cm] at (2.5,-1) {};
\node at (2.6, -1) [right, black] {{\Large $-$}};
\node (g3) [orange, fill, circle, inner sep = 0.1cm] at (2.5,-2) {};
\node at (2.6, -2) [right, black] {{\Large $x$}};
\draw [->] (g1) -- (g2);
\draw [->] (g2) -- (g3);
\end{scope}

\draw [->, thick] (3.25,-0.5) -- (4,-0.5);

\begin{scope}[xshift = 6.5cm]
%Band 1
\def\i{1}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}

%Core 
\draw [red!35!blue] (15:1.25) arc (15:260:1.25);

%Band 2
\begin{scope}[yshift = -1.8cm, xshift = 0.5 cm]
\def\i{2}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}
\end{scope}

%Merged Core
\draw [red!35!blue] ($(10:1.25)+(0.5,-1.8)$) arc (10:40:1.25) .. controls +(130:0.25) and \control{(-70:1.25)}{(20:0.25)} arc (-70:-100:1.25);
\draw [red!35!blue] ($(-100:1.25)+(0.5,-1.8)$) arc (-100:-280:1.25) .. controls +(-10:0.15) and \control{(-20:1.25)}{(-110:0.15)} arc (-20:15:1.25);

%Band 3
\begin{scope}[yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\def\i{3}
%coordinate
\coordinate (h\i) at (-10:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};
\end{scope}
\end{scope}

%Core and overlap
\begin{scope} [yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\draw [orange] (0,0) circle (1.25);
\node at (40:1.25) [orange, rotate = -50] {{\large $\blacktriangleright$}};
\end{scope}
\node at ($(-60:1.25)+(0.5,-1.8)$) [red!35!blue, rotate = 30] {{\large $\blacktriangleleft$}};
\draw [red!35!blue] ($(10:1.25)+(0.5,-1.8)$) arc (10:-100:1.25);

%Cut
\fill [white] ($(90:1)+(0.5,-1.8)$) .. controls +(0:0.05) and \control{(-18:1.5)}{(-118:0.1)} -- ($(48:1.5)+(0.5,-1.8)$) .. controls +(138:0.1) and \control{(-80:1)}{(10:0.1)} -- cycle; 
\draw ($(90:1)+(0.5,-1.8)$) .. controls +(0:0.05) and \control{(-18:1.5)}{(-118:0.1)}; 
\draw ($(48:1.5)+(0.5,-1.8)$) .. controls +(138:0.1) and \control{(-80:1)}{(10:0.1)};

%Graph
\begin{scope}[xshift = -4.75cm]
\node (g1) [red!35!blue, fill, circle, inner sep = 0.1cm] at (2.5,0) {}; 
\node at (2.6, 0) [right, black] {{\Large $+$}};
\node (g3) [orange, fill, circle, inner sep = 0.1cm] at (2.5,-2) {};
\node at (2.6, -2) [right, black] {{\Large $x$}};
\draw [->] (g1) -- (g3);
\end{scope}
\end{scope}

\node at (8.85,-0.5) {{\LARGE $=$}};

\begin{scope}[xshift = 11cm]
%Band 2
\begin{scope}[yshift = -1.8cm, xshift = 0.5 cm]
\def\i{2}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);
\end{scope}

%Surface
\fill [white!40!gray] (l2) .. controls +(40:0.2) and \control{(e2)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h2)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i2)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l2)}{(140:0.1)};
\fill [blue!20!white] (h2) .. controls +(70:0.1) and \control{($(0.5,-1.8)+(40:1.5)$)}{(-50:0.2)} .. controls +(130:0.75) and \control{(40:1.5)}{(-50:1)} arc (40:180:1.5) .. controls +(-90:1) and \control{($(0.5,-1.8)+(180:1.5)$)}{(90:1)} arc (180:350:1.5) .. controls +(80:0.1) and \control{(l2)}{(-40:0.2)} .. controls +(-140:0.2) and \control{($(0.5,-1.8)+(-15:1)$)}{(80:0.2)} arc (-15:-180:1) .. controls +(90:1) and \control{(180:1)}{(-90:1)} arc (180:50:1) .. controls +(-40:1) and \control{($(0.5,-1.8)+(50:1)$)}{(140:0.5)} .. controls +(-50:0.2) and \control{(h2)}{(170:0.2)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (2.1,-4) (l2) circle (0.1);
\draw [thick] (l2) .. controls +(-140:0.2) and \control{($(0.5,-1.8)+(-15:1)$)}{(80:0.2)} arc (-15:-180:1) .. controls +(90:1) and \control{(180:1)}{(-90:1)} arc (180:50:1)  .. controls +(-40:1) and \control{($(0.5,-1.8)+(50:1)$)}{(140:0.5)} .. controls +(-50:0.2) and \control{(h2)}{(170:0.2)} .. controls +(-10:0.1) and \control{(e2)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l2)}{(40:0.1)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (2.1,-4) (h2) circle (0.1);
\draw [thick] (h2) .. controls +(70:0.1) and \control{($(0.5,-1.8)+(40:1.5)$)}{(-50:0.2)} .. controls +(130:0.75) and \control{(40:1.5)}{(-50:1)} arc (40:180:1.5) .. controls +(-90:1) and \control{($(0.5,-1.8)+(180:1.5)$)}{(90:1)} arc (180:350:1.5) .. controls +(80:0.1) and \control{(l2)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i2)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h2)}{(-110:0.1)};
\end{scope}

%Merged Core
\draw [red!35!blue] (180:1.25) arc (180:-15:1.25) .. controls +(-115:0.25) and \control{($(0.5,-1.8)+(40:1.25)$)}{(130:0.25)} arc (40:10:1.25) ($(-100:1.25)+(0.5,-1.8)$) arc (-100:-180:1.25) .. controls +(90:1) and \control{(180:1.25)}{(-90:1)};

%Band 3
\begin{scope}[yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\def\i{3}
%coordinate
\coordinate (h\i) at (-10:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};
\end{scope}
\end{scope}

%Core and overlap
\begin{scope} [yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\draw [orange] (0,0) circle (1.25);
\node at (40:1.25) [orange, rotate = -50] {{\large $\blacktriangleright$}};
\end{scope}
\draw [red!35!blue] ($(10:1.25)+(0.5,-1.8)$) arc (10:-100:1.25);
\node at ($(-60:1.25)+(0.5,-1.8)$) [red!35!blue, rotate = 30] {{\large $\blacktriangleleft$}};
\end{scope}
\end{scope}

%Cas --
\begin{scope}[yshift = -16.5cm]
\clip (-1.6,1.6) rectangle (13.6,-3.6);

%Cas --
\begin{scope}
%Band 1
\def\i{1}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}

%Core
\draw [purple] (10:1.25) arc (10:260:1.25);

%Band 2
\begin{scope}[yshift = -1.8cm, xshift = 0.5 cm]
\def\i{2}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}
\end{scope}

%Core and overlap
\draw [purple] (10:1.25) arc (10:-100:1.25);
\node at (-10:1.25) [purple, rotate = 80] {{\large $\blacktriangleright$}};
\draw [green!80!purple] ($(10:1.25)+(0.5,-1.8)$) arc (10:260:1.25);
\node at ($(40:1.25)+(0.5,-1.8)$) [green!80!purple, rotate = -50] {{\large $\blacktriangleright$}};

%Band 3
\begin{scope}[yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\def\i{3}
%coordinate
\coordinate (h\i) at (-10:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};
\end{scope}
\end{scope}

%Core and overlap
\draw [green!80!purple] ($(10:1.25)+(0.5,-1.8)$) arc (10:-100:1.25);
\begin{scope} [yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\draw [orange] (0,0) circle (1.25);
\node at (80:1.25) [orange, rotate = -10] {{\large $\blacktriangleleft$}};
\end{scope}

%Cutting arc
\path [name path=ci1] (-90:1) arc (-90:0:1);
\path [name path=ce1] (-90:1.5) arc (-90:0:1.5);
\path [name path=ci2, yshift = -1.8cm, xshift = 0.5 cm] (90:1) arc (90:0:1);
\path [name path=ce2, yshift = -1.8cm, xshift = 0.5 cm] (90:1.5) arc (90:0:1.5);
\path [name intersections={of=ci1 and ci2,total=\tot}]
\foreach \s in {1,...,\tot}{coordinate (h) at (intersection-\s)};
\path [name intersections={of=ce1 and ce2,total=\tot}]
\foreach \s in {1,...,\tot}{coordinate (l) at (intersection-\s)};
\draw [thick, dashed, brown] (h) -- (l);

%Graph
\node (g1) [purple, fill, circle, inner sep = 0.1cm] at (2.5,0) {}; 
\node at (2.6, 0) [right, black] {{\Large $-$}};
\node (g2) [green!80!purple, fill, circle, inner sep = 0.1cm] at (2.5,-1) {};
\node at (2.6, -1) [right, black] {{\Large $-$}};
\node (g3) [orange, fill, circle, inner sep = 0.1cm] at (2.5,-2) {};
\node at (2.6, -2) [right, black] {{\Large $x$}};
\draw [->] (g1) -- (g2);
\draw [->] (g2) -- (g3);
\end{scope}

\draw [->, thick] (3.25,-0.5) -- (4,-0.5);

\begin{scope}[xshift = 6.5cm]
%Band 1
\def\i{1}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}

%Core 
\draw [red!35!blue] (15:1.25) arc (15:260:1.25);

%Band 2
\begin{scope}[yshift = -1.8cm, xshift = 0.5 cm]
\def\i{2}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)} arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(-140:0.2) and \control{(-15:1)}{(80:0.2)} arc (-15:-310:1) .. controls +(-50:0.2) and \control{(h\i)}{(170:0.2)};
\fill [white!40!gray] (l\i) .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i\i)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l\i)}{(140:0.1)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (h\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (50:1) arc (50:345:1) .. controls +(80:0.2) and \control{(l\i)}{(-140:0.2)} .. controls +(40:0.2) and \control{(e\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-10:0.2)} .. controls +(170:0.2) and \control{(50:1)}{(-50:0.2)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) (l\i) circle (0.1);
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (40:1.5) arc (40:350:1.5) .. controls +(80:0.1) and \control{(l\i)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i\i)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h\i)}{(-110:0.1)} .. controls +(70:0.1) and \control{(40:1.5)}{(-50:0.2)};
\end{scope}
\end{scope}

%Merged Core
\draw [red!35!blue] ($(10:1.25)+(0.5,-1.8)$) arc (10:40:1.25) .. controls +(130:0.25) and \control{(-70:1.25)}{(20:0.25)} arc (-70:-100:1.25);
\draw [red!35!blue] ($(-100:1.25)+(0.5,-1.8)$) arc (-100:-280:1.25) .. controls +(-10:0.15) and \control{(-20:1.25)}{(-110:0.15)} arc (-20:15:1.25);

%Band 3
\begin{scope}[yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\def\i{3}
%coordinate
\coordinate (h\i) at (-10:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};
\end{scope}
\end{scope}

%Core and overlap
\begin{scope} [yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\draw [orange] (0,0) circle (1.25);
\node at (80:1.25) [orange, rotate = -10] {{\large $\blacktriangleleft$}};
\end{scope}
\node at ($(-60:1.25)+(0.5,-1.8)$) [red!35!blue, rotate = 30] {{\large $\blacktriangleleft$}};
\draw [red!35!blue] ($(10:1.25)+(0.5,-1.8)$) arc (10:-100:1.25);

%Cut
\fill [white] ($(90:1)+(0.5,-1.8)$) .. controls +(0:0.05) and \control{(-18:1.5)}{(-118:0.1)} -- ($(48:1.5)+(0.5,-1.8)$) .. controls +(138:0.1) and \control{(-80:1)}{(10:0.1)} -- cycle; 
\draw ($(90:1)+(0.5,-1.8)$) .. controls +(0:0.05) and \control{(-18:1.5)}{(-118:0.1)}; 
\draw ($(48:1.5)+(0.5,-1.8)$) .. controls +(138:0.1) and \control{(-80:1)}{(10:0.1)};

%Graph
\begin{scope}[xshift = -4.75cm]
\node (g1) [red!35!blue, fill, circle, inner sep = 0.1cm] at (2.5,0) {}; 
\node at (2.6, 0) [right, black] {{\Large $-$}};
\node (g3) [orange, fill, circle, inner sep = 0.1cm] at (2.5,-2) {};
\node at (2.6, -2) [right, black] {{\Large $x$}};
\draw [->] (g1) -- (g3);
\end{scope}
\end{scope}

\node at (8.85,-0.5) {{\LARGE $=$}};

\begin{scope}[xshift = 11cm]
%Band 2
\begin{scope}[yshift = -1.8cm, xshift = 0.5 cm]
\def\i{2}
%coordinate
\coordinate (e\i) at (15:1.5);
\coordinate (i\i) at (15:1);
\coordinate (l\i) at (2.5:1.25);
\coordinate (h\i) at (27.5:1.25);
\end{scope}

%Surface
\fill [white!40!gray] (l2) .. controls +(40:0.2) and \control{(e2)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h2)}{(-10:0.2)} .. controls +(-110:0.1) and \control{(i2)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l2)}{(140:0.1)};
\fill [blue!20!white] (h2) .. controls +(70:0.1) and \control{($(0.5,-1.8)+(40:1.5)$)}{(-50:0.2)} .. controls +(130:0.75) and \control{(40:1.5)}{(-50:1)} arc (40:180:1.5) .. controls +(-90:1) and \control{($(0.5,-1.8)+(180:1.5)$)}{(90:1)} arc (180:350:1.5) .. controls +(80:0.1) and \control{(l2)}{(-40:0.2)} .. controls +(-140:0.2) and \control{($(0.5,-1.8)+(-15:1)$)}{(80:0.2)} arc (-15:-180:1) .. controls +(90:1) and \control{(180:1)}{(-90:1)} arc (180:50:1) .. controls +(-40:1) and \control{($(0.5,-1.8)+(50:1)$)}{(140:0.5)} .. controls +(-50:0.2) and \control{(h2)}{(170:0.2)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (2.1,-4) (h2) circle (0.1);
\draw  [thick] (l2) .. controls +(-140:0.2) and \control{($(0.5,-1.8)+(-15:1)$)}{(80:0.2)} arc (-15:-180:1) .. controls +(90:1) and \control{(180:1)}{(-90:1)} arc (180:50:1)  .. controls +(-40:1) and \control{($(0.5,-1.8)+(50:1)$)}{(140:0.5)} .. controls +(-50:0.2) and \control{(h2)}{(170:0.2)} .. controls +(-10:0.1) and \control{(e2)}{(105:0.1)} .. controls +(-75:0.1) and \control{(l2)}{(40:0.1)};
\end{scope}
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (2.1,-4) (l2) circle (0.1);
\draw [thick] (h2) .. controls +(70:0.1) and \control{($(0.5,-1.8)+(40:1.5)$)}{(-50:0.2)} .. controls +(130:0.75) and \control{(40:1.5)}{(-50:1)} arc (40:180:1.5) .. controls +(-90:1) and \control{($(0.5,-1.8)+(180:1.5)$)}{(90:1)} arc (180:350:1.5) .. controls +(80:0.1) and \control{(l2)}{(-40:0.2)} .. controls +(140:0.1) and \control{(i2)}{(-75:0.1)} .. controls +(105:0.1) and \control{(h2)}{(-110:0.1)};
\end{scope}

%Merged Core
\draw [red!35!blue] (180:1.25) arc (180:-15:1.25) .. controls +(-115:0.25) and \control{($(0.5,-1.8)+(40:1.25)$)}{(130:0.25)} arc (40:10:1.25) ($(-100:1.25)+(0.5,-1.8)$) arc (-100:-180:1.25) .. controls +(90:1) and \control{(180:1.25)}{(-90:1)};

%Band 3
\begin{scope}[yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\def\i{3}
%coordinate
\coordinate (h\i) at (-10:1.25);

%Surface
\fill [blue!20!white] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};

%Strands
\begin{scope}[even odd rule]
\clip (-1.6,1.6) rectangle (1.6,-1.6) [yshift = 1.8cm, xshift = -0.5 cm] (-90:1) arc (-90:-10:1) -- (-10:1.5) arc (-10:-90:1.5) --cycle;
\draw [thick] (h\i) .. controls +(30:0.1) and \control{(20:1.5)}{(-70:0.5)} arc (20:340:1.5) -- (-15:1) arc (-15:-335:1) .. controls +(-65:0.2) and \control{(h\i)}{(130:0.2)};
\end{scope}
\end{scope}

%Core and overlap
\begin{scope} [yshift = -3.6cm, xshift = 1 cm]
\clip (-1.6,1.6) rectangle (1.6,0.2);
\draw [orange] (0,0) circle (1.25);
\node at (80:1.25) [orange, rotate = -10] {{\large $\blacktriangleleft$}};
\end{scope}
\draw [red!35!blue] ($(10:1.25)+(0.5,-1.8)$) arc (10:-100:1.25);
\node at ($(-60:1.25)+(0.5,-1.8)$) [red!35!blue, rotate = 30] {{\large $\blacktriangleleft$}};
\end{scope}
\end{scope}
\end{tikzpicture}
